Mean Field Theory for Underdamped Josephson Junction Arrays with an Offset Voltage

We study a model Hamiltonian for superconductivity in underdamped Josephson junction arrays in the presence of an offset voltage between the array and the substrate. We develop an approximate zero-temperature (T = 0) phase diagram as a function of Josephson coupling, charging energy, and offset voltage, using a simple Hartree-type mean-field approximation. With diagonal charging energy, the calculated phase diagram is periodic in offset voltage, in agreement with previous results. At a special value of this voltage such that states with n and n+1 Cooper pairs per grain are degenerate, only an infinitesimal Josephson coupling is needed to establish long-range phase coherence in this approximation. With both diagonal and nearest-neighbor charging energies, the T = 0 phase diagram has two types of insulating lobes with different kinds of charge order, and two types of superconducting regions. One of these is a ``supersolid'' in which long-range phase coherence coexists with a frozen charge density wave. We briefly discuss connections to previous calculations, and possible relevance to experiments.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Figure 1 sarts here
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
14 setlinewidth
2555 11704 2555 2779 mP
2555 2780 lP
2706 2780 lP
sP
2706 7242 2555 7241 mP
sP
2706 11704 2555 11703 mP
sP
1397 2916 1440 2929 mP
1369 2873 lP
1354 2801 lP
1354 2758 lP
1369 2686 lP
1397 2643 lP
1440 2629 lP
1469 2629 lP
1512 2643 lP
1541 2686 lP
1555 2758 lP
1555 2801 lP
1541 2873 lP
1512 2916 lP
1469 2930 lP
1440 2930 lP
sP
1656 2643 1670 2657 mP
1670 2629 lP
1684 2643 lP
1670 2658 lP
sP
1828 2916 1871 2929 mP
1799 2873 lP
1785 2801 lP
1785 2758 lP
1799 2686 lP
1828 2643 lP
1871 2629 lP
1899 2629 lP
1942 2643 lP
1971 2686 lP
1985 2758 lP
1985 2801 lP
1971 2873 lP
1942 2916 lP
1899 2930 lP
1871 2930 lP
sP
1397 7378 1440 7391 mP
1369 7335 lP
1354 7263 lP
1354 7220 lP
1369 7148 lP
1397 7105 lP
1440 7091 lP
1469 7091 lP
1512 7105 lP
1541 7148 lP
1555 7220 lP
1555 7263 lP
1541 7335 lP
1512 7378 lP
1469 7392 lP
1440 7392 lP
sP
1656 7105 1670 7119 mP
1670 7091 lP
1684 7105 lP
1670 7120 lP
sP
1813 7392 1957 7391 mP
1799 7263 lP
1813 7277 lP
1856 7292 lP
1899 7292 lP
1942 7277 lP
1971 7249 lP
1985 7206 lP
1985 7177 lP
1971 7134 lP
1942 7105 lP
1899 7091 lP
1856 7091 lP
1813 7105 lP
1799 7120 lP
1785 7148 lP
sP
1426 11811 1397 11796 mP
1469 11854 lP
1469 11553 lP
sP
1656 11567 1670 11581 mP
1670 11553 lP
1684 11567 lP
1670 11582 lP
sP
1828 11840 1871 11853 mP
1799 11797 lP
1785 11725 lP
1785 11682 lP
1799 11610 lP
1828 11567 lP
1871 11553 lP
1899 11553 lP
1942 11567 lP
1971 11610 lP
1985 11682 lP
1985 11725 lP
1971 11797 lP
1942 11840 lP
1899 11854 lP
1871 11854 lP
sP
881 6410 652 6509 mP
1111 6510 lP
sP
824 6754 852 6782 mP
809 6725 lP
809 6682 lP
824 6654 lP
852 6625 lP
895 6611 lP
924 6611 lP
967 6625 lP
996 6654 lP
1010 6682 lP
1010 6725 lP
996 6754 lP
967 6783 lP
sP
824 6912 809 6939 mP
852 6883 lP
895 6869 lP
924 6869 lP
967 6883 lP
996 6912 lP
1010 6940 lP
1010 6983 lP
996 7012 lP
967 7041 lP
924 7055 lP
895 7055 lP
852 7041 lP
824 7012 lP
809 6983 lP
809 6940 lP
sP
824 7285 852 7298 mP
809 7242 lP
809 7199 lP
824 7156 lP
852 7141 lP
881 7156 lP
895 7184 lP
910 7256 lP
924 7285 lP
953 7299 lP
967 7299 lP
996 7285 lP
1010 7242 lP
1010 7199 lP
996 7156 lP
967 7141 lP
sP
1010 7772 709 7771 mP
sP
795 7701 781 7743 mP
809 7686 lP
838 7672 lP
881 7672 lP
910 7686 lP
924 7701 lP
938 7744 lP
938 7801 lP
924 7844 lP
910 7858 lP
881 7873 lP
838 7873 lP
809 7858 lP
795 7844 lP
781 7801 lP
781 7744 lP
sP
881 8073 652 7972 mP
1111 7973 lP
sP
13710 11704 13710 2779 mP
13710 2780 lP
13560 2780 lP
sP
13560 7242 13710 7241 mP
sP
13560 11704 13710 11703 mP
sP
13710 2780 2555 2779 mP
2555 2780 lP
2555 2930 lP
sP
13710 2930 13710 2779 mP
sP
2283 2238 2326 2252 mP
2254 2195 lP
2240 2123 lP
2240 2080 lP
2254 2009 lP
2283 1966 lP
2326 1951 lP
2355 1951 lP
2398 1966 lP
2426 2009 lP
2441 2080 lP
2441 2123 lP
2426 2195 lP
2398 2238 lP
2355 2253 lP
2326 2253 lP
sP
2541 1966 2555 1979 mP
2555 1951 lP
2570 1966 lP
2555 1980 lP
sP
2713 2238 2756 2252 mP
2685 2195 lP
2670 2123 lP
2670 2080 lP
2685 2009 lP
2713 1966 lP
2756 1951 lP
2785 1951 lP
2828 1966 lP
2857 2009 lP
2871 2080 lP
2871 2123 lP
2857 2195 lP
2828 2238 lP
2785 2253 lP
2756 2253 lP
sP
13438 2238 13481 2252 mP
13409 2195 lP
13395 2123 lP
13395 2080 lP
13409 2009 lP
13438 1966 lP
13481 1951 lP
13510 1951 lP
13553 1966 lP
13581 2009 lP
13596 2080 lP
13596 2123 lP
13581 2195 lP
13553 2238 lP
13510 2253 lP
13481 2253 lP
sP
13696 1966 13710 1979 mP
13710 1951 lP
13725 1966 lP
13710 1980 lP
sP
13854 2253 13997 2252 mP
13840 2123 lP
13854 2138 lP
13897 2152 lP
13940 2152 lP
13983 2138 lP
14012 2109 lP
14026 2066 lP
14026 2037 lP
14012 1994 lP
13983 1966 lP
13940 1951 lP
13897 1951 lP
13854 1966 lP
13840 1980 lP
13825 2009 lP
sP
7231 1535 7260 1549 mP
7203 1507 lP
7188 1478 lP
7174 1435 lP
7174 1392 lP
7188 1363 lP
7217 1349 lP
7246 1349 lP
7274 1363 lP
7317 1406 lP
7346 1449 lP
7375 1507 lP
7389 1550 lP
sP
7289 1550 7260 1549 mP
7303 1535 lP
7317 1507 lP
7346 1392 lP
7360 1363 lP
7375 1349 lP
7389 1349 lP
sP
7748 1550 7490 1549 mP
sP
7748 1478 7490 1477 mP
sP
7748 1406 7490 1405 mP
sP
7891 1349 8049 1549 mP
sP
8049 1550 7891 1549 mP
sP
8049 1349 7891 1348 mP
sP
8264 1421 8264 1649 mP
8250 1378 lP
8235 1363 lP
8207 1349 lP
8178 1349 lP
8149 1363 lP
8135 1378 lP
8121 1421 lP
8121 1449 lP
sP
8350 1249 8608 1707 mP
sP
8694 1435 8694 1649 mP
8709 1392 lP
8737 1363 lP
8780 1349 lP
8809 1349 lP
8852 1363 lP
8881 1392 lP
8895 1435 lP
8895 1650 lP
sP
9010 1423 9029 1432 mP
8991 1404 lP
8981 1375 lP
8981 1356 lP
8991 1327 lP
9010 1308 lP
9029 1299 lP
9058 1299 lP
9077 1308 lP
9097 1327 lP
9106 1356 lP
9106 1375 lP
9097 1404 lP
9077 1423 lP
9058 1433 lP
9029 1433 lP
sP
13710 11704 2555 11703 mP
2555 11704 lP
2555 11553 lP
sP
13710 11553 13710 11703 mP
sP
5567 4555 5456 2779 mP
5679 5359 lP
5902 5867 lP
6460 6528 lP
7017 6902 lP
7575 7161 lP
8133 7349 lP
9248 7625 lP
10364 7831 lP
11479 8000 lP
12595 8143 lP
13710 8277 lP
sP
8579 4127 8468 2779 mP
8691 4547 lP
9248 5555 lP
9806 6144 lP
10364 6563 lP
10922 6876 lP
11479 7134 lP
12595 7518 lP
13710 7848 lP
sP
10922 3404 10810 2779 mP
11256 4474 lP
11479 4912 lP
12037 5653 lP
12595 6171 lP
13153 6563 lP
13710 6876 lP
sP
4823 10267 4799 10242 mP
4848 10279 lP
4860 10279 lP
4884 10267 lP
4897 10255 lP
4909 10218 lP
4909 10169 lP
4897 10108 lP
sP
4982 10243 4995 10278 mP
4970 10218 lP
4897 10108 lP
4872 10059 lP
4860 10022 lP
sP
5533 10255 5313 10254 mP
sP
5533 10181 5313 10180 mP
sP
5900 10353 5937 10364 mP
5876 10316 lP
5863 10255 lP
5863 10218 lP
5876 10157 lP
5900 10120 lP
5937 10108 lP
5961 10108 lP
5998 10120 lP
6023 10157 lP
6035 10218 lP
6035 10255 lP
6023 10316 lP
5998 10353 lP
5961 10365 lP
5937 10365 lP
sP
4884 9439 4884 9695 mP
sP
4970 9696 4799 9695 mP
sP
5496 9586 5276 9585 mP
sP
5496 9512 5276 9511 mP
sP
5863 9683 5900 9695 mP
5839 9647 lP
5827 9586 lP
5827 9549 lP
5839 9488 lP
5863 9451 lP
5900 9439 lP
5925 9439 lP
5961 9451 lP
5986 9488 lP
5998 9549 lP
5998 9586 lP
5986 9647 lP
5961 9683 lP
5925 9696 lP
5900 9696 lP
sP
3943 5869 3943 6039 mP
sP
3980 6028 3943 5990 mP
4004 6040 lP
4041 6040 lP
4065 6028 lP
4078 5991 lP
4078 5869 lP
sP
4641 6016 4420 6015 mP
sP
4641 5942 4420 5941 mP
sP
5008 6114 5045 6125 mP
4983 6077 lP
4971 6016 lP
4971 5979 lP
4983 5918 lP
5008 5881 lP
5045 5869 lP
5069 5869 lP
5106 5881 lP
5130 5918 lP
5142 5979 lP
5142 6016 lP
5130 6077 lP
5106 6114 lP
5069 6126 lP
5045 6126 lP
sP
5228 5881 5240 5893 mP
5240 5869 lP
5253 5881 lP
5240 5894 lP
sP
5338 5955 5461 6125 mP
5522 5955 lP
sP
5461 5869 5461 6125 mP
sP
5607 6126 5730 6125 mP
5595 6016 lP
5607 6028 lP
5644 6040 lP
5681 6040 lP
5718 6028 lP
5742 6004 lP
5754 5967 lP
5754 5942 lP
5742 5906 lP
5718 5881 lP
5681 5869 lP
5644 5869 lP
5607 5881 lP
5595 5894 lP
5583 5918 lP
sP
4141 6166 3866 6165 mP
sP
7624 5869 7624 6039 mP
sP
7661 6028 7624 5990 mP
7685 6040 lP
7722 6040 lP
7747 6028 lP
7759 5991 lP
7759 5869 lP
sP
8322 6016 8101 6015 mP
sP
8322 5942 8101 5941 mP
sP
8689 6114 8726 6125 mP
8664 6077 lP
8652 6016 lP
8652 5979 lP
8664 5918 lP
8689 5881 lP
8726 5869 lP
8750 5869 lP
8787 5881 lP
8811 5918 lP
8824 5979 lP
8824 6016 lP
8811 6077 lP
8787 6114 lP
8750 6126 lP
8726 6126 lP
sP
8909 5881 8921 5893 mP
8921 5869 lP
8934 5881 lP
8921 5894 lP
sP
9178 6126 9044 6125 mP
9105 6028 lP
9142 6028 lP
9166 6016 lP
9178 6004 lP
9191 5967 lP
9191 5942 lP
9178 5906 lP
9154 5881 lP
9117 5869 lP
9081 5869 lP
9044 5881 lP
9032 5894 lP
9019 5918 lP
sP
9289 6126 9411 6125 mP
9276 6016 lP
9289 6028 lP
9325 6040 lP
9362 6040 lP
9399 6028 lP
9423 6004 lP
9435 5967 lP
9435 5942 lP
9423 5906 lP
9399 5881 lP
9362 5869 lP
9325 5869 lP
9289 5881 lP
9276 5894 lP
9264 5918 lP
sP
7823 6166 7547 6165 mP
sP
10301 5869 10301 6039 mP
sP
10338 6028 10301 5990 mP
10363 6040 lP
10399 6040 lP
10424 6028 lP
10436 5991 lP
10436 5869 lP
sP
10999 6016 10779 6015 mP
sP
10999 5942 10779 5941 mP
sP
11366 6114 11403 6125 mP
11342 6077 lP
11329 6016 lP
11329 5979 lP
11342 5918 lP
11366 5881 lP
11403 5869 lP
11427 5869 lP
11464 5881 lP
11488 5918 lP
11501 5979 lP
11501 6016 lP
11488 6077 lP
11464 6114 lP
11427 6126 lP
11403 6126 lP
sP
11586 5881 11599 5893 mP
11599 5869 lP
11611 5881 lP
11599 5894 lP
sP
11709 6077 11709 6064 mP
11721 6102 lP
11733 6114 lP
11758 6126 lP
11807 6126 lP
11831 6114 lP
11843 6102 lP
11856 6077 lP
11856 6053 lP
11843 6028 lP
11819 5991 lP
11697 5869 lP
11868 5869 lP
sP
11966 6126 12088 6125 mP
11954 6016 lP
11966 6028 lP
12003 6040 lP
12039 6040 lP
12076 6028 lP
12100 6004 lP
12113 5967 lP
12113 5942 lP
12100 5906 lP
12076 5881 lP
12039 5869 lP
12003 5869 lP
11966 5881 lP
11954 5894 lP
11941 5918 lP
sP
10500 6166 10224 6165 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 32 62 702 593
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Figure 2 starts here
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
14 setlinewidth
2555 10588 2555 2779 mP
2555 2780 lP
2706 2780 lP
sP
2706 10588 2555 10587 mP
sP
1397 2916 1440 2929 mP
1369 2873 lP
1354 2801 lP
1354 2758 lP
1369 2686 lP
1397 2643 lP
1440 2629 lP
1469 2629 lP
1512 2643 lP
1541 2686 lP
1555 2758 lP
1555 2801 lP
1541 2873 lP
1512 2916 lP
1469 2930 lP
1440 2930 lP
sP
1656 2643 1670 2657 mP
1670 2629 lP
1684 2643 lP
1670 2658 lP
sP
1828 2916 1871 2929 mP
1799 2873 lP
1785 2801 lP
1785 2758 lP
1799 2686 lP
1828 2643 lP
1871 2629 lP
1899 2629 lP
1942 2643 lP
1971 2686 lP
1985 2758 lP
1985 2801 lP
1971 2873 lP
1942 2916 lP
1899 2930 lP
1871 2930 lP
sP
1397 10724 1440 10738 mP
1369 10681 lP
1354 10610 lP
1354 10567 lP
1369 10495 lP
1397 10452 lP
1440 10437 lP
1469 10437 lP
1512 10452 lP
1541 10495 lP
1555 10567 lP
1555 10610 lP
1541 10681 lP
1512 10724 lP
1469 10739 lP
1440 10739 lP
sP
1656 10452 1670 10465 mP
1670 10437 lP
1684 10452 lP
1670 10466 lP
sP
1813 10739 1957 10738 mP
1799 10610 lP
1813 10624 lP
1856 10638 lP
1899 10638 lP
1942 10624 lP
1971 10595 lP
1985 10552 lP
1985 10524 lP
1971 10480 lP
1942 10452 lP
1899 10437 lP
1856 10437 lP
1813 10452 lP
1799 10466 lP
1785 10495 lP
sP
824 5138 809 5166 mP
852 5110 lP
881 5095 lP
924 5081 lP
967 5081 lP
996 5095 lP
1010 5124 lP
1010 5153 lP
996 5181 lP
953 5224 lP
910 5253 lP
852 5282 lP
809 5296 lP
sP
809 5196 809 5166 mP
824 5210 lP
852 5224 lP
967 5253 lP
996 5267 lP
1010 5282 lP
1010 5296 lP
sP
936 5464 955 5482 mP
926 5445 lP
926 5416 lP
936 5397 lP
955 5378 lP
984 5368 lP
1003 5368 lP
1032 5378 lP
1051 5397 lP
1061 5416 lP
1061 5445 lP
1051 5464 lP
1032 5483 lP
sP
838 6114 838 5855 mP
sP
924 6114 924 5855 mP
sP
680 6588 652 6615 mP
723 6559 lP
781 6530 lP
852 6516 lP
910 6516 lP
981 6530 lP
1039 6559 lP
1082 6588 lP
1111 6616 lP
sP
1010 6702 809 6859 mP
sP
809 6860 809 6701 mP
sP
1010 6860 1010 6701 mP
sP
938 7075 709 7074 mP
981 7061 lP
996 7047 lP
1010 7018 lP
1010 6989 lP
996 6961 lP
981 6946 lP
938 6932 lP
910 6932 lP
sP
1111 7161 652 7419 mP
sP
924 7506 709 7505 mP
967 7520 lP
996 7549 lP
1010 7592 lP
1010 7620 lP
996 7663 lP
967 7692 lP
924 7706 lP
709 7706 lP
sP
868 7821 859 7849 mP
897 7802 lP
945 7793 lP
974 7793 lP
1022 7802 lP
1051 7821 lP
1061 7850 lP
1061 7869 lP
1051 7898 lP
1022 7918 lP
974 7927 lP
945 7927 lP
897 7918 lP
868 7898 lP
859 7869 lP
859 7850 lP
sP
680 8028 652 7998 mP
723 8056 lP
781 8085 lP
852 8099 lP
910 8099 lP
981 8085 lP
1039 8056 lP
1082 8028 lP
1111 7999 lP
sP
936 8282 955 8300 mP
926 8262 lP
926 8234 lP
936 8214 lP
955 8195 lP
984 8186 lP
1003 8186 lP
1032 8195 lP
1051 8214 lP
1061 8234 lP
1061 8262 lP
1051 8282 lP
1032 8301 lP
sP
13710 10588 13710 2779 mP
13710 2780 lP
13560 2780 lP
sP
13560 10588 13710 10587 mP
sP
13710 2780 2555 2779 mP
2555 2780 lP
2555 2930 lP
sP
8133 2930 8133 2779 mP
sP
13710 2930 13710 2779 mP
sP
2283 2238 2326 2252 mP
2254 2195 lP
2240 2123 lP
2240 2080 lP
2254 2009 lP
2283 1966 lP
2326 1951 lP
2355 1951 lP
2398 1966 lP
2426 2009 lP
2441 2080 lP
2441 2123 lP
2426 2195 lP
2398 2238 lP
2355 2253 lP
2326 2253 lP
sP
2541 1966 2555 1979 mP
2555 1951 lP
2570 1966 lP
2555 1980 lP
sP
2713 2238 2756 2252 mP
2685 2195 lP
2670 2123 lP
2670 2080 lP
2685 2009 lP
2713 1966 lP
2756 1951 lP
2785 1951 lP
2828 1966 lP
2857 2009 lP
2871 2080 lP
2871 2123 lP
2857 2195 lP
2828 2238 lP
2785 2253 lP
2756 2253 lP
sP
7860 2238 7903 2252 mP
7832 2195 lP
7817 2123 lP
7817 2080 lP
7832 2009 lP
7860 1966 lP
7903 1951 lP
7932 1951 lP
7975 1966 lP
8004 2009 lP
8018 2080 lP
8018 2123 lP
8004 2195 lP
7975 2238 lP
7932 2253 lP
7903 2253 lP
sP
8119 1966 8133 1979 mP
8133 1951 lP
8147 1966 lP
8133 1980 lP
sP
8276 2253 8420 2252 mP
8262 2123 lP
8276 2138 lP
8319 2152 lP
8362 2152 lP
8405 2138 lP
8434 2109 lP
8448 2066 lP
8448 2037 lP
8434 1994 lP
8405 1966 lP
8362 1951 lP
8319 1951 lP
8276 1966 lP
8262 1980 lP
8248 2009 lP
sP
13467 2209 13438 2194 mP
13510 2253 lP
13510 1951 lP
sP
13696 1966 13710 1979 mP
13710 1951 lP
13725 1966 lP
13710 1980 lP
sP
13868 2238 13911 2252 mP
13840 2195 lP
13825 2123 lP
13825 2080 lP
13840 2009 lP
13868 1966 lP
13911 1951 lP
13940 1951 lP
13983 1966 lP
14012 2009 lP
14026 2080 lP
14026 2123 lP
14012 2195 lP
13983 2238 lP
13940 2253 lP
13911 2253 lP
sP
8054 1349 8054 1549 mP
sP
8097 1535 8054 1491 mP
8126 1550 lP
8169 1550 lP
8197 1535 lP
8212 1492 lP
8212 1349 lP
sP
13710 10588 2555 10587 mP
2555 10588 lP
2555 10437 lP
sP
8133 10437 8133 10587 mP
sP
13710 10437 13710 10587 mP
sP
2632 10512 2555 10511 mP
2632 10588 lP
sP
2953 10532 2555 10587 mP
sP
3037 10433 3037 10585 mP
3190 10433 lP
3190 10586 lP
3037 10586 lP
sP
3556 10262 3206 10457 mP
sP
3594 10121 3594 10273 mP
3747 10121 lP
3747 10274 lP
3594 10274 lP
sP
4069 9836 3772 10105 mP
sP
4564 9385 4267 9655 mP
sP
4786 9183 4762 9204 mP
sP
4710 9106 4710 9258 mP
4863 9106 lP
4863 9259 lP
4710 9259 lP
sP
5032 8908 4786 9182 mP
sP
5344 8558 5210 8707 mP
sP
5268 8481 5268 8633 mP
5421 8481 lP
5421 8634 lP
5268 8634 lP
sP
5460 8395 5344 8557 mP
sP
5849 7851 5616 8176 mP
sP
5825 7701 5825 7852 mP
5978 7701 lP
5978 7853 lP
5825 7853 lP
sP
6217 7291 5999 7627 mP
sP
6460 6918 6363 7066 mP
sP
6383 6842 6383 6994 mP
6536 6842 lP
6536 6995 lP
6383 6995 lP
sP
6582 6730 6460 6917 mP
sP
6946 6169 6728 6505 mP
sP
6941 5983 6941 6135 mP
7094 5983 lP
7094 6136 lP
6941 6136 lP
sP
7237 5567 7073 5933 mP
sP
7510 4956 7346 5322 mP
sP
7499 4733 7499 4885 mP
7652 4733 lP
7652 4886 lP
7499 4886 lP
sP
7673 4310 7596 4703 mP
sP
7801 3653 7724 4046 mP
sP
7910 3092 7852 3389 mP
sP
7833 3015 7833 3167 mP
7986 3015 lP
7986 3168 lP
7833 3168 lP
sP
7966 3013 7910 3091 mP
sP
8133 2780 8122 2794 mP
sP
8056 2780 8056 2855 mP
sP
8209 2856 8209 2779 mP
8056 2856 lP
sP
8356 3091 8133 2779 mP
sP
8280 3015 8280 3167 mP
8433 3015 lP
8433 3168 lP
8280 3168 lP
sP
8484 3748 8407 3353 mP
sP
8612 4405 8535 4010 mP
sP
8691 4810 8663 4667 mP
sP
8614 4733 8614 4885 mP
8767 4733 lP
8767 4886 lP
8614 4886 lP
sP
8795 5044 8691 4809 mP
sP
9068 5655 8905 5288 mP
sP
9248 6059 9177 5899 mP
sP
9172 5983 9172 6135 mP
9325 5983 lP
9325 6136 lP
9172 6136 lP
sP
9372 6250 9248 6058 mP
sP
9737 6811 9518 6473 mP
sP
9730 6842 9730 6994 mP
9883 6842 lP
9883 6995 lP
9730 6995 lP
sP
10101 7372 9882 7035 mP
sP
10364 7777 10247 7596 mP
sP
10287 7701 10287 7852 mP
10440 7701 lP
10440 7853 lP
10287 7853 lP
sP
10473 7929 10364 7776 mP
sP
10862 8474 10628 8146 mP
sP
10845 8481 10845 8633 mP
10998 8481 lP
10998 8634 lP
10845 8634 lP
sP
11299 8980 11031 8679 mP
sP
11479 9183 11477 9179 mP
sP
11403 9106 11403 9258 mP
11556 9106 lP
11556 9259 lP
11403 9259 lP
sP
11774 9450 11479 9182 mP
sP
12269 9901 11972 9629 mP
sP
12595 10198 12467 10080 mP
sP
12518 10121 12518 10273 mP
12671 10121 lP
12671 10274 lP
12518 10274 lP
sP
12794 10309 12595 10197 mP
sP
13153 10510 13027 10439 mP
sP
13076 10433 13076 10585 mP
13229 10433 lP
13229 10586 lP
13076 10586 lP
sP
13408 10546 13153 10509 mP
sP
13710 10588 13673 10582 mP
sP
13634 10512 13634 10587 mP
13710 10512 lP
sP
6953 9598 6966 9572 mP
6917 9610 lP
6880 9610 lP
6843 9598 lP
6831 9573 lP
6843 9549 lP
6868 9537 lP
6929 9524 lP
6953 9512 lP
6966 9488 lP
6966 9475 lP
6953 9451 lP
6917 9439 lP
6880 9439 lP
6843 9451 lP
6831 9475 lP
sP
7051 9488 7051 9609 mP
7064 9451 lP
7088 9439 lP
7125 9439 lP
7149 9451 lP
7186 9488 lP
sP
7186 9439 7186 9609 mP
sP
7284 9353 7284 9609 mP
sP
7308 9598 7284 9572 mP
7333 9610 lP
7370 9610 lP
7394 9598 lP
7419 9573 lP
7431 9537 lP
7431 9512 lP
7419 9475 lP
7394 9451 lP
7370 9439 lP
7333 9439 lP
7308 9451 lP
7284 9475 lP
sP
7651 9537 7504 9536 mP
7651 9561 lP
7639 9586 lP
7627 9598 lP
7602 9610 lP
7565 9610 lP
7541 9598 lP
7516 9573 lP
7504 9537 lP
7504 9512 lP
7516 9475 lP
7541 9451 lP
7565 9439 lP
7602 9439 lP
7627 9451 lP
7651 9475 lP
sP
7737 9439 7737 9609 mP
sP
7749 9573 7737 9536 mP
7773 9598 lP
7798 9610 lP
7835 9610 lP
sP
8006 9598 8030 9572 mP
7982 9610 lP
7945 9610 lP
7920 9598 lP
7896 9573 lP
7884 9537 lP
7884 9512 lP
7896 9475 lP
7920 9451 lP
7945 9439 lP
7982 9439 lP
8006 9451 lP
8030 9475 lP
sP
8141 9598 8165 9609 mP
8116 9573 lP
8104 9537 lP
8104 9512 lP
8116 9475 lP
8141 9451 lP
8165 9439 lP
8202 9439 lP
8226 9451 lP
8251 9475 lP
8263 9512 lP
8263 9537 lP
8251 9573 lP
8226 9598 lP
8202 9610 lP
8165 9610 lP
sP
8349 9439 8349 9609 mP
sP
8385 9598 8349 9560 mP
8410 9610 lP
8447 9610 lP
8471 9598 lP
8483 9561 lP
8483 9439 lP
sP
8716 9439 8716 9695 mP
sP
8691 9598 8716 9572 mP
8667 9610 lP
8630 9610 lP
8606 9598 lP
8581 9573 lP
8569 9537 lP
8569 9512 lP
8581 9475 lP
8606 9451 lP
8630 9439 lP
8667 9439 lP
8691 9451 lP
8716 9475 lP
sP
8814 9488 8814 9609 mP
8826 9451 lP
8850 9439 lP
8887 9439 lP
8912 9451 lP
8948 9488 lP
sP
8948 9439 8948 9609 mP
sP
9156 9598 9181 9572 mP
9132 9610 lP
9095 9610 lP
9071 9598 lP
9046 9573 lP
9034 9537 lP
9034 9512 lP
9046 9475 lP
9071 9451 lP
9095 9439 lP
9132 9439 lP
9156 9451 lP
9181 9475 lP
sP
9279 9488 9279 9695 mP
9291 9451 lP
9316 9439 lP
9340 9439 lP
sP
9328 9610 9242 9609 mP
sP
9413 9683 9401 9695 mP
9426 9696 lP
9413 9708 lP
9401 9696 lP
sP
9413 9439 9413 9609 mP
sP
9511 9439 9511 9609 mP
sP
9548 9598 9511 9560 mP
9573 9610 lP
9609 9610 lP
9634 9598 lP
9646 9561 lP
9646 9439 lP
sP
9878 9414 9878 9609 mP
9866 9377 lP
9854 9365 lP
9830 9353 lP
9793 9353 lP
9768 9365 lP
sP
9854 9598 9878 9572 mP
9830 9610 lP
9793 9610 lP
9768 9598 lP
9744 9573 lP
9732 9537 lP
9732 9512 lP
9744 9475 lP
9768 9451 lP
9793 9439 lP
9830 9439 lP
9854 9451 lP
9878 9475 lP
sP
3497 7229 3485 7241 mP
3509 7242 lP
3497 7254 lP
3485 7242 lP
sP
3497 6985 3497 7155 mP
sP
3595 6985 3595 7155 mP
sP
3631 7144 3595 7106 mP
3656 7156 lP
3693 7156 lP
3717 7144 lP
3729 7107 lP
3729 6985 lP
sP
3937 7144 3950 7118 mP
3901 7156 lP
3864 7156 lP
3827 7144 lP
3815 7119 lP
3827 7095 lP
3852 7082 lP
3913 7070 lP
3937 7058 lP
3950 7034 lP
3950 7021 lP
3937 6997 lP
3901 6985 lP
3864 6985 lP
3827 6997 lP
3815 7021 lP
sP
4035 7034 4035 7155 mP
4048 6997 lP
4072 6985 lP
4109 6985 lP
4133 6997 lP
4170 7034 lP
sP
4170 6985 4170 7155 mP
sP
4268 6985 4268 7241 mP
sP
4500 6985 4500 7155 mP
sP
4476 7144 4500 7118 mP
4451 7156 lP
4415 7156 lP
4390 7144 lP
4366 7119 lP
4354 7082 lP
4354 7058 lP
4366 7021 lP
4390 6997 lP
4415 6985 lP
4451 6985 lP
4476 6997 lP
4500 7021 lP
sP
4611 7034 4611 7241 mP
4623 6997 lP
4647 6985 lP
4672 6985 lP
sP
4660 7156 4574 7155 mP
sP
4745 7229 4733 7241 mP
4757 7242 lP
4745 7254 lP
4733 7242 lP
sP
4745 6985 4745 7155 mP
sP
4843 6985 4843 7155 mP
sP
4880 7144 4843 7106 mP
4904 7156 lP
4941 7156 lP
4965 7144 lP
4978 7107 lP
4978 6985 lP
sP
5210 6960 5210 7155 mP
5198 6923 lP
5186 6911 lP
5161 6899 lP
5125 6899 lP
5100 6911 lP
sP
5186 7144 5210 7118 mP
5161 7156 lP
5125 7156 lP
5100 7144 lP
5076 7119 lP
5063 7082 lP
5063 7058 lP
5076 7021 lP
5100 6997 lP
5125 6985 lP
5161 6985 lP
5186 6997 lP
5210 7021 lP
sP
10859 7229 10847 7241 mP
10871 7242 lP
10859 7254 lP
10847 7242 lP
sP
10859 6985 10859 7155 mP
sP
10957 6985 10957 7155 mP
sP
10994 7144 10957 7106 mP
11018 7156 lP
11055 7156 lP
11079 7144 lP
11092 7107 lP
11092 6985 lP
sP
11300 7144 11312 7118 mP
11263 7156 lP
11226 7156 lP
11190 7144 lP
11177 7119 lP
11190 7095 lP
11214 7082 lP
11275 7070 lP
11300 7058 lP
11312 7034 lP
11312 7021 lP
11300 6997 lP
11263 6985 lP
11226 6985 lP
11190 6997 lP
11177 7021 lP
sP
11398 7034 11398 7155 mP
11410 6997 lP
11434 6985 lP
11471 6985 lP
11496 6997 lP
11532 7034 lP
sP
11532 6985 11532 7155 mP
sP
11630 6985 11630 7241 mP
sP
11863 6985 11863 7155 mP
sP
11838 7144 11863 7118 mP
11814 7156 lP
11777 7156 lP
11753 7144 lP
11728 7119 lP
11716 7082 lP
11716 7058 lP
11728 7021 lP
11753 6997 lP
11777 6985 lP
11814 6985 lP
11838 6997 lP
11863 7021 lP
sP
11973 7034 11973 7241 mP
11985 6997 lP
12010 6985 lP
12034 6985 lP
sP
12022 7156 11936 7155 mP
sP
12107 7229 12095 7241 mP
12120 7242 lP
12107 7254 lP
12095 7242 lP
sP
12107 6985 12107 7155 mP
sP
12205 6985 12205 7155 mP
sP
12242 7144 12205 7106 mP
12267 7156 lP
12303 7156 lP
12328 7144 lP
12340 7107 lP
12340 6985 lP
sP
12572 6960 12572 7155 mP
12560 6923 lP
12548 6911 lP
12524 6899 lP
12487 6899 lP
12462 6911 lP
sP
12548 7144 12572 7118 mP
12524 7156 lP
12487 7156 lP
12462 7144 lP
12438 7119 lP
12426 7082 lP
12426 7058 lP
12438 7021 lP
12462 6997 lP
12487 6985 lP
12524 6985 lP
12548 6997 lP
12572 7021 lP
sP
8291 1740 8070 1739 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 32 67 702 537
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Figure 3a starts here
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
14 setlinewidth
2555 10588 2555 2779 mP
2555 2780 lP
2706 2780 lP
sP
2706 6684 2555 6683 mP
sP
2706 10588 2555 10587 mP
sP
1397 2916 1440 2929 mP
1369 2873 lP
1354 2801 lP
1354 2758 lP
1369 2686 lP
1397 2643 lP
1440 2629 lP
1469 2629 lP
1512 2643 lP
1541 2686 lP
1555 2758 lP
1555 2801 lP
1541 2873 lP
1512 2916 lP
1469 2930 lP
1440 2930 lP
sP
1656 2643 1670 2657 mP
1670 2629 lP
1684 2643 lP
1670 2658 lP
sP
1828 2916 1871 2929 mP
1799 2873 lP
1785 2801 lP
1785 2758 lP
1799 2686 lP
1828 2643 lP
1871 2629 lP
1899 2629 lP
1942 2643 lP
1971 2686 lP
1985 2758 lP
1985 2801 lP
1971 2873 lP
1942 2916 lP
1899 2930 lP
1871 2930 lP
sP
1397 6820 1440 6833 mP
1369 6777 lP
1354 6705 lP
1354 6662 lP
1369 6591 lP
1397 6548 lP
1440 6533 lP
1469 6533 lP
1512 6548 lP
1541 6591 lP
1555 6662 lP
1555 6705 lP
1541 6777 lP
1512 6820 lP
1469 6834 lP
1440 6834 lP
sP
1656 6548 1670 6561 mP
1670 6533 lP
1684 6548 lP
1670 6562 lP
sP
1813 6834 1957 6833 mP
1799 6705 lP
1813 6720 lP
1856 6734 lP
1899 6734 lP
1942 6720 lP
1971 6691 lP
1985 6648 lP
1985 6619 lP
1971 6576 lP
1942 6548 lP
1899 6533 lP
1856 6533 lP
1813 6548 lP
1799 6562 lP
1785 6591 lP
sP
1426 10696 1397 10680 mP
1469 10739 lP
1469 10437 lP
sP
1656 10452 1670 10465 mP
1670 10437 lP
1684 10452 lP
1670 10466 lP
sP
1828 10724 1871 10738 mP
1799 10681 lP
1785 10610 lP
1785 10567 lP
1799 10495 lP
1828 10452 lP
1871 10437 lP
1899 10437 lP
1942 10452 lP
1971 10495 lP
1985 10567 lP
1985 10610 lP
1971 10681 lP
1942 10724 lP
1899 10739 lP
1871 10739 lP
sP
1010 5087 709 5086 mP
sP
709 5273 709 5086 mP
sP
852 5201 852 5086 mP
sP
1010 5273 1010 5086 mP
sP
1010 5359 809 5358 mP
sP
824 5402 867 5358 mP
809 5431 lP
809 5474 lP
824 5503 lP
867 5517 lP
1010 5517 lP
sP
895 5789 895 5616 mP
867 5789 lP
838 5775 lP
824 5761 lP
809 5732 lP
809 5689 lP
824 5660 lP
852 5632 lP
895 5617 lP
924 5617 lP
967 5632 lP
996 5660 lP
1010 5689 lP
1010 5732 lP
996 5761 lP
967 5789 lP
sP
1010 5890 809 5889 mP
sP
852 5904 895 5889 mP
824 5933 lP
809 5961 lP
809 6005 lP
sP
1039 6234 809 6233 mP
1082 6220 lP
1096 6205 lP
1111 6177 lP
1111 6134 lP
1096 6105 lP
sP
824 6205 852 6233 mP
809 6177 lP
809 6134 lP
824 6105 lP
852 6076 lP
895 6062 lP
924 6062 lP
967 6076 lP
996 6105 lP
1010 6134 lP
1010 6177 lP
996 6205 lP
967 6234 lP
sP
1010 6406 809 6319 mP
sP
1010 6406 809 6491 mP
1068 6377 lP
1096 6349 lP
1111 6320 lP
1111 6306 lP
sP
1111 6550 652 6807 mP
sP
680 6965 652 6993 mP
723 6937 lP
781 6908 lP
852 6894 lP
910 6894 lP
981 6908 lP
1039 6937 lP
1082 6965 lP
1111 6994 lP
sP
924 7095 709 7094 mP
967 7109 lP
996 7138 lP
1010 7181 lP
1010 7209 lP
996 7252 lP
967 7281 lP
924 7295 lP
709 7295 lP
sP
936 7410 926 7429 mP
955 7391 lP
984 7381 lP
1003 7381 lP
1032 7391 lP
1051 7410 lP
1061 7430 lP
1061 7458 lP
1051 7478 lP
1032 7497 lP
1003 7506 lP
984 7506 lP
955 7497 lP
936 7478 lP
926 7458 lP
926 7430 lP
sP
1111 7564 652 7821 mP
sP
766 7908 781 7907 mP
738 7922 lP
723 7937 lP
709 7965 lP
709 8023 lP
723 8052 lP
738 8066 lP
766 8080 lP
795 8080 lP
824 8066 lP
867 8037 lP
1010 7894 lP
1010 8095 lP
sP
680 8209 652 8180 mP
723 8238 lP
781 8267 lP
852 8281 lP
910 8281 lP
981 8267 lP
1039 8238 lP
1082 8209 lP
1111 8181 lP
sP
13710 10588 13710 2779 mP
13710 2780 lP
13560 2780 lP
sP
13560 6684 13710 6683 mP
sP
13560 10588 13710 10587 mP
sP
13710 2780 2555 2779 mP
2555 2780 lP
2555 2930 lP
sP
4415 2930 4415 2779 mP
sP
6274 2930 6274 2779 mP
sP
8133 2930 8133 2779 mP
sP
9992 2930 9992 2779 mP
sP
11851 2930 11851 2779 mP
sP
13710 2930 13710 2779 mP
sP
2326 2080 2068 2079 mP
sP
2498 2209 2469 2194 mP
2541 2253 lP
2541 1951 lP
sP
2728 1966 2742 1979 mP
2742 1951 lP
2756 1966 lP
2742 1980 lP
sP
2900 2238 2943 2252 mP
2871 2195 lP
2857 2123 lP
2857 2080 lP
2871 2009 lP
2900 1966 lP
2943 1951 lP
2971 1951 lP
3014 1966 lP
3043 2009 lP
3057 2080 lP
3057 2123 lP
3043 2195 lP
3014 2238 lP
2971 2253 lP
2943 2253 lP
sP
4185 2080 3927 2079 mP
sP
4329 2238 4372 2252 mP
4300 2195 lP
4286 2123 lP
4286 2080 lP
4300 2009 lP
4329 1966 lP
4372 1951 lP
4400 1951 lP
4443 1966 lP
4472 2009 lP
4486 2080 lP
4486 2123 lP
4472 2195 lP
4443 2238 lP
4400 2253 lP
4372 2253 lP
sP
4587 1966 4601 1979 mP
4601 1951 lP
4615 1966 lP
4601 1980 lP
sP
4745 2253 4888 2252 mP
4730 2123 lP
4745 2138 lP
4788 2152 lP
4831 2152 lP
4874 2138 lP
4902 2109 lP
4917 2066 lP
4917 2037 lP
4902 1994 lP
4874 1966 lP
4831 1951 lP
4788 1951 lP
4745 1966 lP
4730 1980 lP
4716 2009 lP
sP
6001 2238 6044 2252 mP
5973 2195 lP
5958 2123 lP
5958 2080 lP
5973 2009 lP
6001 1966 lP
6044 1951 lP
6073 1951 lP
6116 1966 lP
6145 2009 lP
6159 2080 lP
6159 2123 lP
6145 2195 lP
6116 2238 lP
6073 2253 lP
6044 2253 lP
sP
6259 1966 6274 1979 mP
6274 1951 lP
6288 1966 lP
6274 1980 lP
sP
6432 2238 6475 2252 mP
6403 2195 lP
6389 2123 lP
6389 2080 lP
6403 2009 lP
6432 1966 lP
6475 1951 lP
6503 1951 lP
6546 1966 lP
6575 2009 lP
6589 2080 lP
6589 2123 lP
6575 2195 lP
6546 2238 lP
6503 2253 lP
6475 2253 lP
sP
7860 2238 7903 2252 mP
7832 2195 lP
7817 2123 lP
7817 2080 lP
7832 2009 lP
7860 1966 lP
7903 1951 lP
7932 1951 lP
7975 1966 lP
8004 2009 lP
8018 2080 lP
8018 2123 lP
8004 2195 lP
7975 2238 lP
7932 2253 lP
7903 2253 lP
sP
8119 1966 8133 1979 mP
8133 1951 lP
8147 1966 lP
8133 1980 lP
sP
8276 2253 8420 2252 mP
8262 2123 lP
8276 2138 lP
8319 2152 lP
8362 2152 lP
8405 2138 lP
8434 2109 lP
8448 2066 lP
8448 2037 lP
8434 1994 lP
8405 1966 lP
8362 1951 lP
8319 1951 lP
8276 1966 lP
8262 1980 lP
8248 2009 lP
sP
9748 2209 9720 2194 mP
9791 2253 lP
9791 1951 lP
sP
9978 1966 9992 1979 mP
9992 1951 lP
10006 1966 lP
9992 1980 lP
sP
10150 2238 10193 2252 mP
10121 2195 lP
10107 2123 lP
10107 2080 lP
10121 2009 lP
10150 1966 lP
10193 1951 lP
10222 1951 lP
10265 1966 lP
10293 2009 lP
10308 2080 lP
10308 2123 lP
10293 2195 lP
10265 2238 lP
10222 2253 lP
10193 2253 lP
sP
11607 2209 11579 2194 mP
11650 2253 lP
11650 1951 lP
sP
11837 1966 11851 1979 mP
11851 1951 lP
11866 1966 lP
11851 1980 lP
sP
11995 2253 12138 2252 mP
11980 2123 lP
11995 2138 lP
12038 2152 lP
12081 2152 lP
12124 2138 lP
12152 2109 lP
12167 2066 lP
12167 2037 lP
12152 1994 lP
12124 1966 lP
12081 1951 lP
12038 1951 lP
11995 1966 lP
11980 1980 lP
11966 2009 lP
sP
13409 2195 13409 2180 mP
13424 2224 lP
13438 2238 lP
13467 2253 lP
13524 2253 lP
13553 2238 lP
13567 2224 lP
13581 2195 lP
13581 2166 lP
13567 2138 lP
13538 2095 lP
13395 1951 lP
13596 1951 lP
sP
13696 1966 13710 1979 mP
13710 1951 lP
13725 1966 lP
13710 1980 lP
sP
13868 2238 13911 2252 mP
13840 2195 lP
13825 2123 lP
13825 2080 lP
13840 2009 lP
13868 1966 lP
13911 1951 lP
13940 1951 lP
13983 1966 lP
14012 2009 lP
14026 2080 lP
14026 2123 lP
14012 2195 lP
13983 2238 lP
13940 2253 lP
13911 2253 lP
sP
8054 1349 8054 1549 mP
sP
8097 1535 8054 1491 mP
8126 1550 lP
8169 1550 lP
8197 1535 lP
8212 1492 lP
8212 1349 lP
sP
13710 10588 2555 10587 mP
2555 10588 lP
2555 10437 lP
sP
4415 10437 4415 10587 mP
sP
6274 10437 6274 10587 mP
sP
8133 10437 8133 10587 mP
sP
9992 10437 9992 10587 mP
sP
11851 10437 11851 10587 mP
sP
13710 10437 13710 10587 mP
sP
2593 10433 2555 10587 mP
2630 10279 lP
2667 10127 lP
2704 9976 lP
2741 9827 lP
2779 9679 lP
2816 9533 lP
2853 9389 lP
2890 9246 lP
2927 9104 lP
2965 8965 lP
3002 8826 lP
3039 8690 lP
3076 8555 lP
3113 8421 lP
3150 8289 lP
3188 8159 lP
3225 8030 lP
3262 7903 lP
3299 7777 lP
3336 7653 lP
3374 7530 lP
3411 7409 lP
3448 7290 lP
3485 7172 lP
3522 7055 lP
3559 6941 lP
3597 6827 lP
3634 6716 lP
3671 6606 lP
3708 6497 lP
3745 6390 lP
3783 6285 lP
3820 6181 lP
3857 6079 lP
3894 5978 lP
3931 5879 lP
3968 5781 lP
4006 5685 lP
4043 5591 lP
4080 5498 lP
4117 5406 lP
4154 5317 lP
4192 5228 lP
4229 5142 lP
4266 5057 lP
4303 4973 lP
4340 4891 lP
4377 4811 lP
4415 4732 lP
4452 4654 lP
4489 4579 lP
4526 4504 lP
4563 4432 lP
4601 4361 lP
4638 4291 lP
4675 4223 lP
4712 4157 lP
4749 4092 lP
4786 4029 lP
4824 3967 lP
4861 3907 lP
4898 3849 lP
4935 3792 lP
4972 3736 lP
5010 3682 lP
5047 3630 lP
5084 3579 lP
5121 3530 lP
5158 3482 lP
5195 3436 lP
5233 3392 lP
5270 3349 lP
5307 3307 lP
5344 3268 lP
5381 3229 lP
5419 3193 lP
5456 3158 lP
5493 3124 lP
5530 3092 lP
5567 3061 lP
5605 3033 lP
5642 3005 lP
5679 2979 lP
5716 2955 lP
5753 2933 lP
5790 2912 lP
5828 2892 lP
5865 2874 lP
5902 2858 lP
5939 2843 lP
5976 2830 lP
6014 2818 lP
6051 2808 lP
6088 2799 lP
6125 2792 lP
6162 2787 lP
6199 2783 lP
6237 2780 lP
6274 2780 lP
6311 2780 lP
6348 2783 lP
6385 2787 lP
6423 2792 lP
6460 2799 lP
6497 2808 lP
6534 2818 lP
6571 2830 lP
6608 2843 lP
6646 2858 lP
6683 2874 lP
6720 2892 lP
6757 2912 lP
6794 2933 lP
6832 2955 lP
6869 2979 lP
6906 3005 lP
6943 3033 lP
6980 3061 lP
7017 3092 lP
7055 3124 lP
7092 3158 lP
7129 3193 lP
7166 3229 lP
7203 3268 lP
7241 3307 lP
7278 3349 lP
7315 3392 lP
7352 3436 lP
7389 3482 lP
7426 3530 lP
7464 3579 lP
7501 3630 lP
7538 3682 lP
7575 3736 lP
7612 3792 lP
7650 3849 lP
7687 3907 lP
7724 3967 lP
7761 4029 lP
7798 4092 lP
7835 4157 lP
7873 4223 lP
7910 4291 lP
7947 4361 lP
7984 4432 lP
8021 4504 lP
8059 4579 lP
8096 4654 lP
8133 4732 lP
8170 4811 lP
8207 4891 lP
8245 4973 lP
8282 5057 lP
8319 5142 lP
8356 5228 lP
8393 5317 lP
8430 5406 lP
8468 5498 lP
8505 5591 lP
8542 5685 lP
8579 5781 lP
8616 5879 lP
8654 5978 lP
8691 6079 lP
8728 6181 lP
8765 6285 lP
8802 6390 lP
8839 6497 lP
8877 6606 lP
8914 6716 lP
8951 6827 lP
8988 6941 lP
9025 7055 lP
9063 7172 lP
9100 7290 lP
9137 7409 lP
9174 7530 lP
9211 7653 lP
9248 7777 lP
9286 7903 lP
9323 8030 lP
9360 8159 lP
9397 8289 lP
9434 8421 lP
9472 8555 lP
9509 8690 lP
9546 8826 lP
9583 8965 lP
9620 9104 lP
9657 9246 lP
9695 9389 lP
9732 9533 lP
9769 9679 lP
9806 9827 lP
9843 9976 lP
9881 10127 lP
9918 10279 lP
9955 10433 lP
9992 10588 lP
9992 10588 lP
sP
6274 10588 6274 10587 mP
6311 10433 lP
6348 10279 lP
6385 10127 lP
6423 9976 lP
6460 9827 lP
6497 9679 lP
6534 9533 lP
6571 9389 lP
6608 9246 lP
6646 9104 lP
6683 8965 lP
6720 8826 lP
6757 8690 lP
6794 8555 lP
6832 8421 lP
6869 8289 lP
6906 8159 lP
6943 8030 lP
6980 7903 lP
7017 7777 lP
7055 7653 lP
7092 7530 lP
7129 7409 lP
7166 7290 lP
7203 7172 lP
7241 7055 lP
7278 6941 lP
7315 6827 lP
7352 6716 lP
7389 6606 lP
7426 6497 lP
7464 6390 lP
7501 6285 lP
7538 6181 lP
7575 6079 lP
7612 5978 lP
7650 5879 lP
7687 5781 lP
7724 5685 lP
7761 5591 lP
7798 5498 lP
7835 5406 lP
7873 5317 lP
7910 5228 lP
7947 5142 lP
7984 5057 lP
8021 4973 lP
8059 4891 lP
8096 4811 lP
8133 4732 lP
8170 4654 lP
8207 4579 lP
8245 4504 lP
8282 4432 lP
8319 4361 lP
8356 4291 lP
8393 4223 lP
8430 4157 lP
8468 4092 lP
8505 4029 lP
8542 3967 lP
8579 3907 lP
8616 3849 lP
8654 3792 lP
8691 3736 lP
8728 3682 lP
8765 3630 lP
8802 3579 lP
8839 3530 lP
8877 3482 lP
8914 3436 lP
8951 3392 lP
8988 3349 lP
9025 3307 lP
9063 3268 lP
9100 3229 lP
9137 3193 lP
9174 3158 lP
9211 3124 lP
9248 3092 lP
9286 3061 lP
9323 3033 lP
9360 3005 lP
9397 2979 lP
9434 2955 lP
9472 2933 lP
9509 2912 lP
9546 2892 lP
9583 2874 lP
9620 2858 lP
9657 2843 lP
9695 2830 lP
9732 2818 lP
9769 2808 lP
9806 2799 lP
9843 2792 lP
9881 2787 lP
9918 2783 lP
9955 2780 lP
9992 2780 lP
10029 2780 lP
10066 2783 lP
10104 2787 lP
10141 2792 lP
10178 2799 lP
10215 2808 lP
10252 2818 lP
10290 2830 lP
10327 2843 lP
10364 2858 lP
10401 2874 lP
10438 2892 lP
10475 2912 lP
10513 2933 lP
10550 2955 lP
10587 2979 lP
10624 3005 lP
10661 3033 lP
10699 3061 lP
10736 3092 lP
10773 3124 lP
10810 3158 lP
10847 3193 lP
10885 3229 lP
10922 3268 lP
10959 3307 lP
10996 3349 lP
11033 3392 lP
11070 3436 lP
11108 3482 lP
11145 3530 lP
11182 3579 lP
11219 3630 lP
11256 3682 lP
11294 3736 lP
11331 3792 lP
11368 3849 lP
11405 3907 lP
11442 3967 lP
11479 4029 lP
11517 4092 lP
11554 4157 lP
11591 4223 lP
11628 4291 lP
11665 4361 lP
11703 4432 lP
11740 4504 lP
11777 4579 lP
11814 4654 lP
11851 4732 lP
11888 4811 lP
11926 4891 lP
11963 4973 lP
12000 5057 lP
12037 5142 lP
12074 5228 lP
12112 5317 lP
12149 5406 lP
12186 5498 lP
12223 5591 lP
12260 5685 lP
12297 5781 lP
12335 5879 lP
12372 5978 lP
12409 6079 lP
12446 6181 lP
12483 6285 lP
12521 6390 lP
12558 6497 lP
12595 6606 lP
12632 6716 lP
12669 6827 lP
12706 6941 lP
12744 7055 lP
12781 7172 lP
12818 7290 lP
12855 7409 lP
12892 7530 lP
12930 7653 lP
12967 7777 lP
13004 7903 lP
13041 8030 lP
13078 8159 lP
13115 8289 lP
13153 8421 lP
13190 8555 lP
13227 8690 lP
13264 8826 lP
13301 8965 lP
13339 9104 lP
13376 9246 lP
13413 9389 lP
13450 9533 lP
13487 9679 lP
13525 9827 lP
13562 9976 lP
13599 10127 lP
13636 10279 lP
13673 10433 lP
13710 10588 lP
sP
7761 4019 7761 4038 mP
sP
7771 4029 7751 4028 mP
sP
7835 4131 7835 4150 mP
sP
7846 4141 7825 4140 mP
sP
7910 4219 7910 4238 mP
sP
7920 4229 7900 4228 mP
sP
7984 4281 7984 4300 mP
sP
7994 4291 7974 4290 mP
sP
8059 4319 8059 4338 mP
sP
8069 4329 8049 4328 mP
sP
8170 4328 8170 4347 mP
sP
8180 4338 8160 4337 mP
sP
8245 4303 8245 4322 mP
sP
8255 4313 8234 4312 mP
sP
8319 4253 8319 4272 mP
sP
8329 4263 8309 4262 mP
sP
8393 4178 8393 4197 mP
sP
8403 4188 8383 4187 mP
sP
8468 4078 8468 4097 mP
sP
8478 4088 8458 4087 mP
sP
7761 5581 7761 5600 mP
sP
7771 5591 7751 5590 mP
sP
7798 5492 7798 5511 mP
sP
7808 5502 7788 5501 mP
sP
7835 5412 7835 5431 mP
sP
7846 5422 7825 5421 mP
sP
7873 5342 7873 5361 mP
sP
7883 5352 7863 5351 mP
sP
7947 5229 7947 5248 mP
sP
7957 5239 7937 5238 mP
sP
8021 5154 8021 5173 mP
sP
8031 5164 8011 5163 mP
sP
8096 5117 8096 5136 mP
sP
8106 5127 8086 5126 mP
sP
8207 5131 8207 5150 mP
sP
8217 5141 8197 5140 mP
sP
8282 5187 8282 5206 mP
sP
8292 5197 8272 5196 mP
sP
8356 5281 8356 5300 mP
sP
8366 5291 8346 5290 mP
sP
8430 5412 8430 5431 mP
sP
8440 5422 8420 5421 mP
sP
8468 5492 8468 5511 mP
sP
8478 5502 8458 5501 mP
sP
8505 5581 8505 5600 mP
sP
8515 5591 8495 5590 mP
sP
4389 5869 4389 6039 mP
sP
4426 6028 4389 5990 mP
4450 6040 lP
4487 6040 lP
4512 6028 lP
4524 5991 lP
4524 5869 lP
sP
5087 6016 4867 6015 mP
sP
5087 5942 4867 5941 mP
sP
5454 6114 5491 6125 mP
5430 6077 lP
5417 6016 lP
5417 5979 lP
5430 5918 lP
5454 5881 lP
5491 5869 lP
5515 5869 lP
5552 5881 lP
5576 5918 lP
5589 5979 lP
5589 6016 lP
5576 6077 lP
5552 6114 lP
5515 6126 lP
5491 6126 lP
sP
10859 5869 10859 6039 mP
sP
10896 6028 10859 5990 mP
10920 6040 lP
10957 6040 lP
10981 6028 lP
10994 5991 lP
10994 5869 lP
sP
11557 6016 11336 6015 mP
sP
11557 5942 11336 5941 mP
sP
11948 6089 11924 6076 mP
11985 6126 lP
11985 5869 lP
sP
8291 1740 8070 1739 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 32 67 702 537
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Figure 3b starts here
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
14 setlinewidth
2555 11704 2555 2779 mP
2555 2780 lP
2706 2780 lP
sP
2706 7242 2555 7241 mP
sP
2706 11704 2555 11703 mP
sP
1397 2916 1440 2929 mP
1369 2873 lP
1354 2801 lP
1354 2758 lP
1369 2686 lP
1397 2643 lP
1440 2629 lP
1469 2629 lP
1512 2643 lP
1541 2686 lP
1555 2758 lP
1555 2801 lP
1541 2873 lP
1512 2916 lP
1469 2930 lP
1440 2930 lP
sP
1656 2643 1670 2657 mP
1670 2629 lP
1684 2643 lP
1670 2658 lP
sP
1828 2916 1871 2929 mP
1799 2873 lP
1785 2801 lP
1785 2758 lP
1799 2686 lP
1828 2643 lP
1871 2629 lP
1899 2629 lP
1942 2643 lP
1971 2686 lP
1985 2758 lP
1985 2801 lP
1971 2873 lP
1942 2916 lP
1899 2930 lP
1871 2930 lP
sP
1397 7378 1440 7391 mP
1369 7335 lP
1354 7263 lP
1354 7220 lP
1369 7148 lP
1397 7105 lP
1440 7091 lP
1469 7091 lP
1512 7105 lP
1541 7148 lP
1555 7220 lP
1555 7263 lP
1541 7335 lP
1512 7378 lP
1469 7392 lP
1440 7392 lP
sP
1656 7105 1670 7119 mP
1670 7091 lP
1684 7105 lP
1670 7120 lP
sP
1813 7392 1957 7391 mP
1799 7263 lP
1813 7277 lP
1856 7292 lP
1899 7292 lP
1942 7277 lP
1971 7249 lP
1985 7206 lP
1985 7177 lP
1971 7134 lP
1942 7105 lP
1899 7091 lP
1856 7091 lP
1813 7105 lP
1799 7120 lP
1785 7148 lP
sP
1426 11811 1397 11796 mP
1469 11854 lP
1469 11553 lP
sP
1656 11567 1670 11581 mP
1670 11553 lP
1684 11567 lP
1670 11582 lP
sP
1828 11840 1871 11853 mP
1799 11797 lP
1785 11725 lP
1785 11682 lP
1799 11610 lP
1828 11567 lP
1871 11553 lP
1899 11553 lP
1942 11567 lP
1971 11610 lP
1985 11682 lP
1985 11725 lP
1971 11797 lP
1942 11840 lP
1899 11854 lP
1871 11854 lP
sP
881 6410 652 6509 mP
1111 6510 lP
sP
824 6754 852 6782 mP
809 6725 lP
809 6682 lP
824 6654 lP
852 6625 lP
895 6611 lP
924 6611 lP
967 6625 lP
996 6654 lP
1010 6682 lP
1010 6725 lP
996 6754 lP
967 6783 lP
sP
824 6912 809 6939 mP
852 6883 lP
895 6869 lP
924 6869 lP
967 6883 lP
996 6912 lP
1010 6940 lP
1010 6983 lP
996 7012 lP
967 7041 lP
924 7055 lP
895 7055 lP
852 7041 lP
824 7012 lP
809 6983 lP
809 6940 lP
sP
824 7285 852 7298 mP
809 7242 lP
809 7199 lP
824 7156 lP
852 7141 lP
881 7156 lP
895 7184 lP
910 7256 lP
924 7285 lP
953 7299 lP
967 7299 lP
996 7285 lP
1010 7242 lP
1010 7199 lP
996 7156 lP
967 7141 lP
sP
1010 7772 709 7771 mP
sP
795 7701 781 7743 mP
809 7686 lP
838 7672 lP
881 7672 lP
910 7686 lP
924 7701 lP
938 7744 lP
938 7801 lP
924 7844 lP
910 7858 lP
881 7873 lP
838 7873 lP
809 7858 lP
795 7844 lP
781 7801 lP
781 7744 lP
sP
881 8073 652 7972 mP
1111 7973 lP
sP
13710 11704 13710 2779 mP
13710 2780 lP
13560 2780 lP
sP
13560 7242 13710 7241 mP
sP
13560 11704 13710 11703 mP
sP
13710 2780 2555 2779 mP
2555 2780 lP
2555 2930 lP
sP
13710 2930 13710 2779 mP
sP
2140 2238 2183 2252 mP
2111 2195 lP
2097 2123 lP
2097 2080 lP
2111 2009 lP
2140 1966 lP
2183 1951 lP
2211 1951 lP
2254 1966 lP
2283 2009 lP
2297 2080 lP
2297 2123 lP
2283 2195 lP
2254 2238 lP
2211 2253 lP
2183 2253 lP
sP
2398 1966 2412 1979 mP
2412 1951 lP
2426 1966 lP
2412 1980 lP
sP
2570 2238 2613 2252 mP
2541 2195 lP
2527 2123 lP
2527 2080 lP
2541 2009 lP
2570 1966 lP
2613 1951 lP
2642 1951 lP
2685 1966 lP
2713 2009 lP
2728 2080 lP
2728 2123 lP
2713 2195 lP
2685 2238 lP
2642 2253 lP
2613 2253 lP
sP
2857 2238 2900 2252 mP
2828 2195 lP
2814 2123 lP
2814 2080 lP
2828 2009 lP
2857 1966 lP
2900 1951 lP
2928 1951 lP
2971 1966 lP
3000 2009 lP
3014 2080 lP
3014 2123 lP
3000 2195 lP
2971 2238 lP
2928 2253 lP
2900 2253 lP
sP
13295 2238 13338 2252 mP
13266 2195 lP
13251 2123 lP
13251 2080 lP
13266 2009 lP
13295 1966 lP
13338 1951 lP
13366 1951 lP
13409 1966 lP
13438 2009 lP
13452 2080 lP
13452 2123 lP
13438 2195 lP
13409 2238 lP
13366 2253 lP
13338 2253 lP
sP
13553 1966 13567 1979 mP
13567 1951 lP
13581 1966 lP
13567 1980 lP
sP
13725 2238 13768 2252 mP
13696 2195 lP
13682 2123 lP
13682 2080 lP
13696 2009 lP
13725 1966 lP
13768 1951 lP
13796 1951 lP
13840 1966 lP
13868 2009 lP
13883 2080 lP
13883 2123 lP
13868 2195 lP
13840 2238 lP
13796 2253 lP
13768 2253 lP
sP
13997 2253 14141 2252 mP
13983 2123 lP
13997 2138 lP
14040 2152 lP
14083 2152 lP
14126 2138 lP
14155 2109 lP
14169 2066 lP
14169 2037 lP
14155 1994 lP
14126 1966 lP
14083 1951 lP
14040 1951 lP
13997 1966 lP
13983 1980 lP
13969 2009 lP
sP
7231 1535 7260 1549 mP
7203 1507 lP
7188 1478 lP
7174 1435 lP
7174 1392 lP
7188 1363 lP
7217 1349 lP
7246 1349 lP
7274 1363 lP
7317 1406 lP
7346 1449 lP
7375 1507 lP
7389 1550 lP
sP
7289 1550 7260 1549 mP
7303 1535 lP
7317 1507 lP
7346 1392 lP
7360 1363 lP
7375 1349 lP
7389 1349 lP
sP
7748 1550 7490 1549 mP
sP
7748 1478 7490 1477 mP
sP
7748 1406 7490 1405 mP
sP
7891 1349 8049 1549 mP
sP
8049 1550 7891 1549 mP
sP
8049 1349 7891 1348 mP
sP
8264 1421 8264 1649 mP
8250 1378 lP
8235 1363 lP
8207 1349 lP
8178 1349 lP
8149 1363 lP
8135 1378 lP
8121 1421 lP
8121 1449 lP
sP
8350 1249 8608 1707 mP
sP
8694 1435 8694 1649 mP
8709 1392 lP
8737 1363 lP
8780 1349 lP
8809 1349 lP
8852 1363 lP
8881 1392 lP
8895 1435 lP
8895 1650 lP
sP
9010 1423 9029 1432 mP
8991 1404 lP
8981 1375 lP
8981 1356 lP
8991 1327 lP
9010 1308 lP
9029 1299 lP
9058 1299 lP
9077 1308 lP
9097 1327 lP
9106 1356 lP
9106 1375 lP
9097 1404 lP
9077 1423 lP
9058 1433 lP
9029 1433 lP
sP
13710 11704 2555 11703 mP
2555 11704 lP
2555 11553 lP
sP
13710 11553 13710 11703 mP
sP
2665 2780 2555 2779 mP
2774 2780 lP
2884 2781 lP
2993 2781 lP
3102 2781 lP
3212 2781 lP
3321 2781 lP
3430 2781 lP
3540 2781 lP
3649 2781 lP
3758 2782 lP
3868 2782 lP
3977 2782 lP
4087 2783 lP
4196 2783 lP
4305 2784 lP
4415 2786 lP
4524 2789 lP
4633 2798 lP
4743 3285 lP
4852 4488 lP
4961 5063 lP
5071 5455 lP
5180 5748 lP
5290 5978 lP
5399 6162 lP
5508 6314 lP
5618 6440 lP
5727 6546 lP
5836 6636 lP
5946 6713 lP
6055 6779 lP
6164 6836 lP
6274 6886 lP
6383 6929 lP
6493 6967 lP
6602 7000 lP
6711 7030 lP
6821 7056 lP
6930 7079 lP
7039 7099 lP
7149 7117 lP
7258 7133 lP
7367 7148 lP
7477 7161 lP
7586 7172 lP
7696 7183 lP
7805 7192 lP
7914 7200 lP
8024 7208 lP
8133 7215 lP
8242 7221 lP
8352 7227 lP
8461 7232 lP
8570 7236 lP
8680 7241 lP
8789 7245 lP
8898 7248 lP
9008 7251 lP
9117 7254 lP
9227 7257 lP
9336 7259 lP
9445 7262 lP
9555 7264 lP
9664 7266 lP
9773 7268 lP
9883 7269 lP
9992 7271 lP
10101 7273 lP
10211 7274 lP
10320 7275 lP
10430 7277 lP
10539 7278 lP
10648 7279 lP
10758 7280 lP
10867 7281 lP
10976 7282 lP
11086 7283 lP
11195 7284 lP
11304 7285 lP
11414 7286 lP
11523 7286 lP
11633 7287 lP
11742 7288 lP
11851 7289 lP
11961 7289 lP
12070 7290 lP
12179 7291 lP
12289 7292 lP
12398 7292 lP
12507 7293 lP
12617 7293 lP
12726 7294 lP
12836 7295 lP
12945 7295 lP
13054 7296 lP
13164 7297 lP
13273 7297 lP
13382 7298 lP
13492 7299 lP
sP
4405 2260 4423 2268 mP
4386 2242 lP
4377 2223 lP
4368 2196 lP
4368 2168 lP
4377 2150 lP
4395 2141 lP
4414 2141 lP
4432 2150 lP
4460 2177 lP
4478 2205 lP
4496 2242 lP
4506 2269 lP
sP
4441 2269 4423 2268 mP
4450 2260 lP
4460 2242 lP
4478 2168 lP
4487 2150 lP
4496 2141 lP
4506 2141 lP
sP
4613 2188 4625 2175 mP
4601 2194 lP
4582 2194 lP
4570 2188 lP
4558 2176 lP
4551 2158 lP
4551 2145 lP
4558 2127 lP
4570 2115 lP
4582 2108 lP
4601 2108 lP
4613 2115 lP
4625 2127 lP
sP
4846 2251 4680 2250 mP
sP
4846 2196 4680 2195 mP
sP
4919 2297 4919 2287 mP
4928 2315 lP
4937 2324 lP
4956 2333 lP
4993 2333 lP
5011 2324 lP
5020 2315 lP
5029 2297 lP
5029 2278 lP
5020 2260 lP
5002 2232 lP
4910 2141 lP
5038 2141 lP
sP
5149 2352 5167 2369 mP
5130 2324 lP
5112 2288 lP
5103 2242 lP
5103 2205 lP
5112 2159 lP
5130 2122 lP
5149 2095 lP
5167 2076 lP
sP
5231 2141 5231 2332 mP
sP
5231 2177 5323 2268 mP
sP
5332 2141 5268 2213 mP
sP
5375 2108 5375 2236 mP
sP
5430 2237 5375 2236 mP
5449 2231 lP
5455 2225 lP
5461 2213 lP
5461 2201 lP
5455 2188 lP
5449 2182 lP
5430 2176 lP
sP
5430 2176 5375 2175 mP
5449 2170 lP
5455 2164 lP
5461 2151 lP
5461 2133 lP
5455 2121 lP
5449 2115 lP
5430 2108 lP
5375 2108 lP
sP
5553 2141 5553 2332 mP
sP
5617 2333 5489 2332 mP
sP
5645 2076 5810 2369 mP
sP
5865 2196 5865 2332 mP
5874 2168 lP
5893 2150 lP
5920 2141 lP
5939 2141 lP
5966 2150 lP
5985 2168 lP
5994 2196 lP
5994 2333 lP
sP
6067 2231 6086 2236 mP
6055 2213 lP
6049 2182 lP
6049 2164 lP
6055 2133 lP
6067 2115 lP
6086 2108 lP
6098 2108 lP
6116 2115 lP
6129 2133 lP
6135 2164 lP
6135 2182 lP
6129 2213 lP
6116 2231 lP
6098 2237 lP
6086 2237 lP
sP
6199 2352 6181 2369 mP
6218 2324 lP
6236 2288 lP
6245 2242 lP
6245 2205 lP
6236 2159 lP
6218 2122 lP
6199 2095 lP
6181 2076 lP
sP
4669 2559 4669 2693 mP
sP
4645 2669 4632 2656 mP
4669 2706 lP
4694 2669 lP
4706 2657 lP
sP
4669 2694 4645 2668 mP
4694 2669 lP
sP
2828 10108 2828 10278 mP
sP
2864 10267 2828 10229 mP
2889 10279 lP
2925 10279 lP
2950 10267 lP
2962 10230 lP
2962 10108 lP
sP
3525 10255 3305 10254 mP
sP
3525 10181 3305 10180 mP
sP
3917 10328 3892 10315 mP
3953 10365 lP
3953 10108 lP
sP
4088 10022 4308 10413 mP
sP
4382 10316 4382 10303 mP
4394 10340 lP
4406 10353 lP
4431 10365 lP
4480 10365 lP
4504 10353 lP
4516 10340 lP
4529 10316 lP
4529 10292 lP
4516 10267 lP
4492 10230 lP
4370 10108 lP
4541 10108 lP
sP
4639 10108 4651 10119 mP
4627 10120 lP
4639 10132 lP
4651 10120 lP
4651 10096 lP
4639 10071 lP
4627 10059 lP
sP
4982 10267 4957 10242 mP
5006 10279 lP
5018 10279 lP
5043 10267 lP
5055 10255 lP
5067 10218 lP
5067 10169 lP
5055 10108 lP
sP
5141 10243 5153 10278 mP
5128 10218 lP
5055 10108 lP
5030 10059 lP
5018 10022 lP
sP
5691 10255 5471 10254 mP
sP
5691 10181 5471 10180 mP
sP
6059 10353 6095 10364 mP
6034 10316 lP
6022 10255 lP
6022 10218 lP
6034 10157 lP
6059 10120 lP
6095 10108 lP
6120 10108 lP
6156 10120 lP
6181 10157 lP
6193 10218 lP
6193 10255 lP
6181 10316 lP
6156 10353 lP
6120 10365 lP
6095 10365 lP
sP
3071 10404 2795 10403 mP
sP
2828 9439 2828 9695 mP
sP
2828 9488 2950 9609 mP
sP
2962 9439 2877 9536 mP
sP
3019 9396 3019 9567 mP
sP
3093 9568 3019 9567 mP
3118 9560 lP
3126 9551 lP
3134 9535 lP
3134 9519 lP
3126 9502 lP
3118 9494 lP
3093 9486 lP
sP
3093 9486 3019 9485 mP
3118 9478 lP
3126 9469 lP
3134 9453 lP
3134 9428 lP
3126 9412 lP
3118 9404 lP
3093 9396 lP
3019 9396 lP
sP
3257 9439 3257 9695 mP
sP
3342 9696 3171 9695 mP
sP
3648 9549 3844 9658 mP
3844 9439 lP
sP
3979 9549 4175 9658 mP
4175 9439 lP
sP
4640 9512 4640 9695 mP
4652 9475 lP
4676 9451 lP
4713 9439 lP
4738 9439 lP
4774 9451 lP
4799 9475 lP
4811 9512 lP
4811 9696 lP
sP
4909 9560 4934 9567 mP
4893 9535 lP
4885 9494 lP
4885 9469 lP
4893 9428 lP
4909 9404 lP
4934 9396 lP
4950 9396 lP
4975 9404 lP
4991 9428 lP
4999 9469 lP
4999 9494 lP
4991 9535 lP
4975 9560 lP
4950 9568 lP
4934 9568 lP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 32 62 709 593
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Figure 4 starts here
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
14 setlinewidth
2555 11704 2555 2779 mP
2555 2780 lP
2706 2780 lP
sP
2706 7242 2555 7241 mP
sP
2706 11704 2555 11703 mP
sP
1397 2916 1440 2929 mP
1369 2873 lP
1354 2801 lP
1354 2758 lP
1369 2686 lP
1397 2643 lP
1440 2629 lP
1469 2629 lP
1512 2643 lP
1541 2686 lP
1555 2758 lP
1555 2801 lP
1541 2873 lP
1512 2916 lP
1469 2930 lP
1440 2930 lP
sP
1656 2643 1670 2657 mP
1670 2629 lP
1684 2643 lP
1670 2658 lP
sP
1828 2916 1871 2929 mP
1799 2873 lP
1785 2801 lP
1785 2758 lP
1799 2686 lP
1828 2643 lP
1871 2629 lP
1899 2629 lP
1942 2643 lP
1971 2686 lP
1985 2758 lP
1985 2801 lP
1971 2873 lP
1942 2916 lP
1899 2930 lP
1871 2930 lP
sP
1397 7378 1440 7391 mP
1369 7335 lP
1354 7263 lP
1354 7220 lP
1369 7148 lP
1397 7105 lP
1440 7091 lP
1469 7091 lP
1512 7105 lP
1541 7148 lP
1555 7220 lP
1555 7263 lP
1541 7335 lP
1512 7378 lP
1469 7392 lP
1440 7392 lP
sP
1656 7105 1670 7119 mP
1670 7091 lP
1684 7105 lP
1670 7120 lP
sP
1813 7392 1957 7391 mP
1799 7263 lP
1813 7277 lP
1856 7292 lP
1899 7292 lP
1942 7277 lP
1971 7249 lP
1985 7206 lP
1985 7177 lP
1971 7134 lP
1942 7105 lP
1899 7091 lP
1856 7091 lP
1813 7105 lP
1799 7120 lP
1785 7148 lP
sP
1426 11811 1397 11796 mP
1469 11854 lP
1469 11553 lP
sP
1656 11567 1670 11581 mP
1670 11553 lP
1684 11567 lP
1670 11582 lP
sP
1828 11840 1871 11853 mP
1799 11797 lP
1785 11725 lP
1785 11682 lP
1799 11610 lP
1828 11567 lP
1871 11553 lP
1899 11553 lP
1942 11567 lP
1971 11610 lP
1985 11682 lP
1985 11725 lP
1971 11797 lP
1942 11840 lP
1899 11854 lP
1871 11854 lP
sP
824 6070 809 6098 mP
852 6041 lP
881 6027 lP
924 6012 lP
967 6012 lP
996 6027 lP
1010 6055 lP
1010 6084 lP
996 6113 lP
953 6156 lP
910 6185 lP
852 6213 lP
809 6228 lP
sP
809 6127 809 6098 mP
824 6142 lP
852 6156 lP
967 6185 lP
996 6199 lP
1010 6213 lP
1010 6228 lP
sP
838 6873 838 6614 mP
sP
924 6873 924 6614 mP
sP
1010 7260 809 7417 mP
sP
809 7418 809 7259 mP
sP
1010 7418 1010 7259 mP
sP
938 7633 709 7632 mP
981 7619 lP
996 7604 lP
1010 7576 lP
1010 7547 lP
996 7518 lP
981 7504 lP
938 7490 lP
910 7490 lP
sP
1111 7719 652 7976 mP
sP
924 8063 709 8062 mP
967 8078 lP
996 8106 lP
1010 8149 lP
1010 8178 lP
996 8221 lP
967 8250 lP
924 8264 lP
709 8264 lP
sP
868 8379 859 8407 mP
897 8360 lP
945 8350 lP
974 8350 lP
1022 8360 lP
1051 8379 lP
1061 8408 lP
1061 8427 lP
1051 8456 lP
1022 8475 lP
974 8485 lP
945 8485 lP
897 8475 lP
868 8456 lP
859 8427 lP
859 8408 lP
sP
13710 11704 13710 2779 mP
13710 2780 lP
13560 2780 lP
sP
13560 7242 13710 7241 mP
sP
13560 11704 13710 11703 mP
sP
13710 2780 2555 2779 mP
2555 2780 lP
2555 2930 lP
sP
8133 2930 8133 2779 mP
sP
13710 2930 13710 2779 mP
sP
2283 2238 2326 2252 mP
2254 2195 lP
2240 2123 lP
2240 2080 lP
2254 2009 lP
2283 1966 lP
2326 1951 lP
2355 1951 lP
2398 1966 lP
2426 2009 lP
2441 2080 lP
2441 2123 lP
2426 2195 lP
2398 2238 lP
2355 2253 lP
2326 2253 lP
sP
2541 1966 2555 1979 mP
2555 1951 lP
2570 1966 lP
2555 1980 lP
sP
2713 2238 2756 2252 mP
2685 2195 lP
2670 2123 lP
2670 2080 lP
2685 2009 lP
2713 1966 lP
2756 1951 lP
2785 1951 lP
2828 1966 lP
2857 2009 lP
2871 2080 lP
2871 2123 lP
2857 2195 lP
2828 2238 lP
2785 2253 lP
2756 2253 lP
sP
7860 2238 7903 2252 mP
7832 2195 lP
7817 2123 lP
7817 2080 lP
7832 2009 lP
7860 1966 lP
7903 1951 lP
7932 1951 lP
7975 1966 lP
8004 2009 lP
8018 2080 lP
8018 2123 lP
8004 2195 lP
7975 2238 lP
7932 2253 lP
7903 2253 lP
sP
8119 1966 8133 1979 mP
8133 1951 lP
8147 1966 lP
8133 1980 lP
sP
8276 2253 8420 2252 mP
8262 2123 lP
8276 2138 lP
8319 2152 lP
8362 2152 lP
8405 2138 lP
8434 2109 lP
8448 2066 lP
8448 2037 lP
8434 1994 lP
8405 1966 lP
8362 1951 lP
8319 1951 lP
8276 1966 lP
8262 1980 lP
8248 2009 lP
sP
13467 2209 13438 2194 mP
13510 2253 lP
13510 1951 lP
sP
13696 1966 13710 1979 mP
13710 1951 lP
13725 1966 lP
13710 1980 lP
sP
13868 2238 13911 2252 mP
13840 2195 lP
13825 2123 lP
13825 2080 lP
13840 2009 lP
13868 1966 lP
13911 1951 lP
13940 1951 lP
13983 1966 lP
14012 2009 lP
14026 2080 lP
14026 2123 lP
14012 2195 lP
13983 2238 lP
13940 2253 lP
13911 2253 lP
sP
8054 1349 8054 1549 mP
sP
8097 1535 8054 1491 mP
8126 1550 lP
8169 1550 lP
8197 1535 lP
8212 1492 lP
8212 1349 lP
sP
13710 11704 2555 11703 mP
2555 11704 lP
2555 11553 lP
sP
8133 11553 8133 11703 mP
sP
13710 11553 13710 11703 mP
sP
2632 7165 2555 7164 mP
2632 7318 lP
2555 7318 lP
sP
3113 7108 2555 7241 mP
sP
3037 7031 3037 7183 mP
3190 7031 lP
3190 7184 lP
3037 7184 lP
sP
3671 6795 3113 7107 mP
sP
3594 6719 3594 6871 mP
3747 6719 lP
3747 6872 lP
3594 6872 lP
sP
4229 6349 3671 6794 mP
sP
4152 6273 4152 6425 mP
4305 6273 lP
4305 6426 lP
4152 6426 lP
sP
4786 5680 4229 6348 mP
sP
4710 5603 4710 5755 mP
4863 5603 lP
4863 5756 lP
4710 5756 lP
sP
5344 4787 4786 5679 mP
sP
5268 4711 5268 4863 mP
5421 4711 lP
5421 4864 lP
5268 4864 lP
sP
5902 4118 5344 4786 mP
sP
5825 4042 5825 4194 mP
5978 4042 lP
5978 4195 lP
5825 4195 lP
sP
6449 3672 5902 4117 mP
sP
6372 3595 6372 3747 mP
6525 3595 lP
6525 3748 lP
6372 3748 lP
sP
6460 3672 6449 3671 mP
sP
6383 3595 6383 3747 mP
6536 3595 lP
6536 3748 lP
6383 3748 lP
sP
7017 4832 6460 3671 mP
sP
6941 4756 6941 4908 mP
7094 4756 lP
7094 4909 lP
6941 4909 lP
sP
7575 5903 7017 4831 mP
sP
7499 5826 7499 5978 mP
7652 5826 lP
7652 5979 lP
7499 5979 lP
sP
7854 6081 7575 5902 mP
sP
7778 6005 7778 6157 mP
7931 6005 lP
7931 6158 lP
7778 6158 lP
sP
8133 6171 7854 6080 mP
sP
8056 6094 8056 6246 mP
8209 6094 lP
8209 6247 lP
8056 6247 lP
sP
8412 6081 8133 6170 mP
sP
8335 6005 8335 6157 mP
8488 6005 lP
8488 6158 lP
8335 6158 lP
sP
8691 5903 8412 6080 mP
sP
8614 5826 8614 5978 mP
8767 5826 lP
8767 5979 lP
8614 5979 lP
sP
9248 4832 8691 5902 mP
sP
9172 4756 9172 4908 mP
9325 4756 lP
9325 4909 lP
9172 4909 lP
sP
9806 3672 9248 4831 mP
sP
9730 3595 9730 3747 mP
9883 3595 lP
9883 3748 lP
9730 3748 lP
sP
9817 3672 9806 3671 mP
sP
9741 3595 9741 3747 mP
9894 3595 lP
9894 3748 lP
9741 3748 lP
sP
10364 4118 9817 3671 mP
sP
10287 4042 10287 4194 mP
10440 4042 lP
10440 4195 lP
10287 4195 lP
sP
10922 4787 10364 4117 mP
sP
10845 4711 10845 4863 mP
10998 4711 lP
10998 4864 lP
10845 4864 lP
sP
11479 5680 10922 4786 mP
sP
11403 5603 11403 5755 mP
11556 5603 lP
11556 5756 lP
11403 5756 lP
sP
12037 6349 11479 5679 mP
sP
11961 6273 11961 6425 mP
12114 6273 lP
12114 6426 lP
11961 6426 lP
sP
12595 6795 12037 6348 mP
sP
12518 6719 12518 6871 mP
12671 6719 lP
12671 6872 lP
12518 6872 lP
sP
13153 7108 12595 6794 mP
sP
13076 7031 13076 7183 mP
13229 7031 lP
13229 7184 lP
13076 7184 lP
sP
13710 7242 13153 7107 mP
sP
13634 7165 13634 7317 mP
13710 7165 lP
sP
13634 7318 13710 7317 mP
sP
6398 2856 6436 2868 mP
6372 2831 lP
6359 2792 lP
6359 2780 lP
sP
6538 2792 6538 2779 mP
6525 2831 lP
6500 2856 lP
6461 2869 lP
6436 2869 lP
sP
6452 3047 6449 2779 mP
sP
6454 3248 6454 3247 mP
sP
6460 3672 6457 3448 mP
sP
6409 3748 6447 3760 mP
6383 3723 lP
6370 3685 lP
6370 3659 lP
6383 3621 lP
6409 3595 lP
6447 3583 lP
6472 3583 lP
6511 3595 lP
6536 3621 lP
6549 3659 lP
6549 3685 lP
6536 3723 lP
6511 3748 lP
6472 3761 lP
6447 3761 lP
sP
6472 3715 6460 3671 mP
sP
6525 3908 6525 3907 mP
sP
6651 4360 6579 4101 mP
sP
6705 4553 6705 4552 mP
sP
6830 5005 6758 4746 mP
sP
6884 5198 6884 5197 mP
sP
7009 5650 6937 5391 mP
sP
6966 5756 7005 5768 mP
6941 5731 lP
6928 5693 lP
6928 5667 lP
6941 5629 lP
6966 5603 lP
7005 5591 lP
7030 5591 lP
7068 5603 lP
7094 5629 lP
7107 5667 lP
7107 5693 lP
7094 5731 lP
7068 5756 lP
7030 5769 lP
7005 5769 lP
sP
7063 5843 7063 5842 mP
sP
7188 6294 7117 6035 mP
sP
7242 6488 7242 6487 mP
sP
7367 6939 7296 6680 mP
sP
7421 7133 7421 7132 mP
sP
7546 7584 7475 7325 mP
sP
7524 7764 7562 7776 mP
7499 7739 lP
7486 7701 lP
7486 7675 lP
7499 7637 lP
7524 7611 lP
7562 7599 lP
7588 7599 lP
7626 7611 lP
7652 7637 lP
7664 7675 lP
7664 7701 lP
7652 7739 lP
7626 7764 lP
7588 7777 lP
7562 7777 lP
sP
7594 7779 7594 7778 mP
sP
7690 8238 7635 7975 mP
sP
7731 8434 7731 8433 mP
sP
7826 8893 7772 8630 mP
sP
7803 9103 7841 9115 mP
7778 9077 lP
7765 9039 lP
7765 9014 lP
7778 8975 lP
7803 8950 lP
7841 8937 lP
7867 8937 lP
7905 8950 lP
7931 8975 lP
7943 9014 lP
7943 9039 lP
7931 9077 lP
7905 9103 lP
7867 9116 lP
7841 9116 lP
sP
7873 9088 7873 9087 mP
sP
8013 9535 7933 9279 mP
sP
8073 9727 8073 9726 mP
sP
8133 9919 8133 9917 mP
sP
8082 9995 8120 10007 mP
8056 9970 lP
8044 9931 lP
8044 9906 lP
8056 9868 lP
8082 9842 lP
8120 9830 lP
8146 9830 lP
8184 9842 lP
8209 9868 lP
8222 9906 lP
8222 9931 lP
8209 9970 lP
8184 9995 lP
8146 10008 lP
8120 10008 lP
sP
8213 9664 8133 9918 mP
sP
8273 9472 8273 9471 mP
sP
8412 9026 8332 9279 mP
sP
8361 9103 8399 9115 mP
8335 9077 lP
8323 9039 lP
8323 9014 lP
8335 8975 lP
8361 8950 lP
8399 8937 lP
8425 8937 lP
8463 8950 lP
8488 8975 lP
8501 9014 lP
8501 9039 lP
8488 9077 lP
8463 9103 lP
8425 9116 lP
8399 9116 lP
sP
8412 9025 8412 9025 mP
sP
8453 8828 8453 8827 mP
sP
8549 8369 8494 8631 mP
sP
8590 8173 8590 8172 mP
sP
8685 7714 8631 7975 mP
sP
8640 7764 8678 7776 mP
8614 7739 lP
8601 7701 lP
8601 7675 lP
8614 7637 lP
8640 7611 lP
8678 7599 lP
8703 7599 lP
8742 7611 lP
8767 7637 lP
8780 7675 lP
8780 7701 lP
8767 7739 lP
8742 7764 lP
8703 7777 lP
8678 7777 lP
sP
8737 7520 8737 7519 mP
sP
8863 7069 8791 7326 mP
sP
8916 6875 8916 6874 mP
sP
9042 6424 8970 6681 mP
sP
9095 6231 9095 6230 mP
sP
9221 5779 9149 6036 mP
sP
9197 5756 9236 5768 mP
9172 5731 lP
9159 5693 lP
9159 5667 lP
9172 5629 lP
9197 5603 lP
9236 5591 lP
9261 5591 lP
9299 5603 lP
9325 5629 lP
9338 5667 lP
9338 5693 lP
9325 5731 lP
9299 5756 lP
9261 5769 lP
9236 5769 lP
sP
9275 5586 9275 5585 mP
sP
9400 5134 9328 5391 mP
sP
9454 4941 9454 4940 mP
sP
9579 4489 9507 4746 mP
sP
9633 4296 9633 4295 mP
sP
9758 3845 9687 4101 mP
sP
9755 3748 9793 3760 mP
9730 3723 lP
9717 3685 lP
9717 3659 lP
9730 3621 lP
9755 3595 lP
9793 3583 lP
9819 3583 lP
9857 3595 lP
9883 3621 lP
9895 3659 lP
9895 3685 lP
9883 3723 lP
9857 3748 lP
9819 3761 lP
9793 3761 lP
sP
9806 3650 9806 3649 mP
sP
9812 3182 9809 3448 mP
sP
9815 2981 9815 2980 mP
sP
9817 2780 9817 2779 mP
sP
9766 2856 9805 2868 mP
9741 2831 lP
9728 2792 lP
9728 2780 lP
sP
9907 2792 9907 2779 mP
9894 2831 lP
9868 2856 lP
9830 2869 lP
9805 2869 lP
sP
2815 10267 2791 10242 mP
2840 10279 lP
2852 10279 lP
2877 10267 lP
2889 10255 lP
2901 10218 lP
2901 10169 lP
2889 10108 lP
sP
2974 10243 2987 10278 mP
2962 10218 lP
2889 10108 lP
2864 10059 lP
2852 10022 lP
sP
3525 10255 3305 10254 mP
sP
3525 10181 3305 10180 mP
sP
3892 10353 3929 10364 mP
3868 10316 lP
3856 10255 lP
3856 10218 lP
3868 10157 lP
3892 10120 lP
3929 10108 lP
3953 10108 lP
3990 10120 lP
4015 10157 lP
4027 10218 lP
4027 10255 lP
4015 10316 lP
3990 10353 lP
3953 10365 lP
3929 10365 lP
sP
4113 10120 4125 10131 mP
4125 10108 lP
4137 10120 lP
4125 10132 lP
sP
4247 10365 4370 10364 mP
4235 10255 lP
4247 10267 lP
4284 10279 lP
4321 10279 lP
4357 10267 lP
4382 10243 lP
4394 10206 lP
4394 10181 lP
4382 10145 lP
4357 10120 lP
4321 10108 lP
4284 10108 lP
4247 10120 lP
4235 10132 lP
4223 10157 lP
sP
2877 9439 2877 9695 mP
sP
2962 9696 2791 9695 mP
sP
3488 9586 3268 9585 mP
sP
3488 9512 3268 9511 mP
sP
3856 9683 3892 9695 mP
3831 9647 lP
3819 9586 lP
3819 9549 lP
3831 9488 lP
3856 9451 lP
3892 9439 lP
3917 9439 lP
3953 9451 lP
3978 9488 lP
3990 9549 lP
3990 9586 lP
3978 9647 lP
3953 9683 lP
3917 9696 lP
3892 9696 lP
sP
9184 10936 9197 10911 mP
9148 10949 lP
9111 10949 lP
9074 10936 lP
9062 10912 lP
9074 10887 lP
9099 10875 lP
9160 10863 lP
9184 10851 lP
9197 10826 lP
9197 10814 lP
9184 10789 lP
9148 10777 lP
9111 10777 lP
9074 10789 lP
9062 10814 lP
sP
9282 10826 9282 10948 mP
9295 10789 lP
9319 10777 lP
9356 10777 lP
9380 10789 lP
9417 10826 lP
sP
9417 10777 9417 10948 mP
sP
9515 10692 9515 10948 mP
sP
9539 10936 9515 10911 mP
9564 10949 lP
9601 10949 lP
9625 10936 lP
9650 10912 lP
9662 10875 lP
9662 10851 lP
9650 10814 lP
9625 10789 lP
9601 10777 lP
9564 10777 lP
9539 10789 lP
9515 10814 lP
sP
9882 10875 9735 10874 mP
9882 10900 lP
9870 10924 lP
9858 10936 lP
9833 10949 lP
9796 10949 lP
9772 10936 lP
9747 10912 lP
9735 10875 lP
9735 10851 lP
9747 10814 lP
9772 10789 lP
9796 10777 lP
9833 10777 lP
9858 10789 lP
9882 10814 lP
sP
9968 10777 9968 10948 mP
sP
9980 10912 9968 10874 mP
10004 10936 lP
10029 10949 lP
10066 10949 lP
sP
10237 10936 10261 10911 mP
10212 10949 lP
10176 10949 lP
10151 10936 lP
10127 10912 lP
10115 10875 lP
10115 10851 lP
10127 10814 lP
10151 10789 lP
10176 10777 lP
10212 10777 lP
10237 10789 lP
10261 10814 lP
sP
10372 10936 10396 10948 mP
10347 10912 lP
10335 10875 lP
10335 10851 lP
10347 10814 lP
10372 10789 lP
10396 10777 lP
10433 10777 lP
10457 10789 lP
10482 10814 lP
10494 10851 lP
10494 10875 lP
10482 10912 lP
10457 10936 lP
10433 10949 lP
10396 10949 lP
sP
10580 10777 10580 10948 mP
sP
10616 10936 10580 10899 mP
10641 10949 lP
10678 10949 lP
10702 10936 lP
10714 10900 lP
10714 10777 lP
sP
10947 10777 10947 11033 mP
sP
10922 10936 10947 10911 mP
10898 10949 lP
10861 10949 lP
10837 10936 lP
10812 10912 lP
10800 10875 lP
10800 10851 lP
10812 10814 lP
10837 10789 lP
10861 10777 lP
10898 10777 lP
10922 10789 lP
10947 10814 lP
sP
11045 10826 11045 10948 mP
11057 10789 lP
11081 10777 lP
11118 10777 lP
11143 10789 lP
11179 10826 lP
sP
11179 10777 11179 10948 mP
sP
11387 10936 11412 10911 mP
11363 10949 lP
11326 10949 lP
11302 10936 lP
11277 10912 lP
11265 10875 lP
11265 10851 lP
11277 10814 lP
11302 10789 lP
11326 10777 lP
11363 10777 lP
11387 10789 lP
11412 10814 lP
sP
11510 10826 11510 11033 mP
11522 10789 lP
11546 10777 lP
11571 10777 lP
sP
11559 10949 11473 10948 mP
sP
11644 11022 11632 11033 mP
11657 11034 lP
11644 11046 lP
11632 11034 lP
sP
11644 10777 11644 10948 mP
sP
11742 10777 11742 10948 mP
sP
11779 10936 11742 10899 mP
11804 10949 lP
11840 10949 lP
11865 10936 lP
11877 10900 lP
11877 10777 lP
sP
12109 10753 12109 10948 mP
12097 10716 lP
12085 10704 lP
12061 10692 lP
12024 10692 lP
11999 10704 lP
sP
12085 10936 12109 10911 mP
12061 10949 lP
12024 10949 lP
11999 10936 lP
11975 10912 lP
11963 10875 lP
11963 10851 lP
11975 10814 lP
11999 10789 lP
12024 10777 lP
12061 10777 lP
12085 10789 lP
12109 10814 lP
sP
12513 11059 12538 11082 mP
12489 11022 lP
12464 10973 lP
12452 10912 lP
12452 10863 lP
12464 10802 lP
12489 10753 lP
12513 10716 lP
12538 10692 lP
sP
12758 11022 12783 10997 mP
12721 11034 lP
12672 11034 lP
12636 11022 lP
12611 10998 lP
12611 10973 lP
12623 10949 lP
12636 10936 lP
12660 10924 lP
12734 10900 lP
12758 10887 lP
12770 10875 lP
12783 10851 lP
12783 10814 lP
12758 10789 lP
12721 10777 lP
12672 10777 lP
12636 10789 lP
12611 10814 lP
sP
13027 10998 13040 10972 mP
13003 11022 lP
12978 11034 lP
12929 11034 lP
12905 11022 lP
12880 10998 lP
12868 10973 lP
12856 10936 lP
12856 10875 lP
12868 10838 lP
12880 10814 lP
12905 10789 lP
12929 10777 lP
12978 10777 lP
13003 10789 lP
13027 10814 lP
13040 10838 lP
sP
13138 11059 13113 11082 mP
13162 11022 lP
13186 10973 lP
13199 10912 lP
13199 10863 lP
13186 10802 lP
13162 10753 lP
13138 10716 lP
13113 10692 lP
sP
13297 10936 13309 10948 mP
13309 10924 lP
13321 10936 lP
13309 10949 lP
sP
13309 10777 13321 10788 mP
13297 10789 lP
13309 10802 lP
13321 10789 lP
13321 10765 lP
13309 10741 lP
13297 10728 lP
sP
9074 10108 9074 10278 mP
sP
9111 10267 9074 10229 mP
9136 10279 lP
9172 10279 lP
9197 10267 lP
9209 10230 lP
9209 10108 lP
sP
9331 10267 9356 10278 mP
9307 10243 lP
9295 10206 lP
9295 10181 lP
9307 10145 lP
9331 10120 lP
9356 10108 lP
9393 10108 lP
9417 10120 lP
9441 10145 lP
9454 10181 lP
9454 10206 lP
9441 10243 lP
9417 10267 lP
9393 10279 lP
9356 10279 lP
sP
9894 10267 9919 10242 mP
9870 10279 lP
9833 10279 lP
9809 10267 lP
9784 10243 lP
9772 10206 lP
9772 10181 lP
9784 10145 lP
9809 10120 lP
9833 10108 lP
9870 10108 lP
9894 10120 lP
9919 10145 lP
sP
10004 10108 10004 10364 mP
sP
10041 10267 10004 10229 mP
10066 10279 lP
10102 10279 lP
10127 10267 lP
10139 10230 lP
10139 10108 lP
sP
10372 10108 10372 10278 mP
sP
10347 10267 10372 10242 mP
10323 10279 lP
10286 10279 lP
10261 10267 lP
10237 10243 lP
10225 10206 lP
10225 10181 lP
10237 10145 lP
10261 10120 lP
10286 10108 lP
10323 10108 lP
10347 10120 lP
10372 10145 lP
sP
10470 10108 10470 10278 mP
sP
10482 10243 10470 10205 mP
10506 10267 lP
10531 10279 lP
10567 10279 lP
sP
10763 10083 10763 10278 mP
10751 10047 lP
10739 10035 lP
10714 10022 lP
10678 10022 lP
10653 10035 lP
sP
10739 10267 10763 10242 mP
10714 10279 lP
10678 10279 lP
10653 10267 lP
10629 10243 lP
10616 10206 lP
10616 10181 lP
10629 10145 lP
10653 10120 lP
10678 10108 lP
10714 10108 lP
10739 10120 lP
10763 10145 lP
sP
10996 10206 10849 10205 mP
10996 10230 lP
10984 10255 lP
10971 10267 lP
10947 10279 lP
10910 10279 lP
10886 10267 lP
10861 10243 lP
10849 10206 lP
10849 10181 lP
10861 10145 lP
10886 10120 lP
10910 10108 lP
10947 10108 lP
10971 10120 lP
10996 10145 lP
sP
11351 10267 11375 10278 mP
11326 10243 lP
11314 10206 lP
11314 10181 lP
11326 10145 lP
11351 10120 lP
11375 10108 lP
11412 10108 lP
11436 10120 lP
11461 10145 lP
11473 10181 lP
11473 10206 lP
11461 10243 lP
11436 10267 lP
11412 10279 lP
11375 10279 lP
sP
11559 10108 11559 10278 mP
sP
11571 10243 11559 10205 mP
11595 10267 lP
11620 10279 lP
11657 10279 lP
sP
11852 10108 11852 10364 mP
sP
11828 10267 11852 10242 mP
11804 10279 lP
11767 10279 lP
11742 10267 lP
11718 10243 lP
11706 10206 lP
11706 10181 lP
11718 10145 lP
11742 10120 lP
11767 10108 lP
11804 10108 lP
11828 10120 lP
11852 10145 lP
sP
12085 10206 11938 10205 mP
12085 10230 lP
12073 10255 lP
12061 10267 lP
12036 10279 lP
11999 10279 lP
11975 10267 lP
11950 10243 lP
11938 10206 lP
11938 10181 lP
11950 10145 lP
11975 10120 lP
11999 10108 lP
12036 10108 lP
12061 10120 lP
12085 10145 lP
sP
12171 10108 12171 10278 mP
sP
12183 10243 12171 10205 mP
12207 10267 lP
12232 10279 lP
12269 10279 lP
sP
12636 10389 12660 10413 mP
12611 10353 lP
12587 10304 lP
12575 10243 lP
12575 10194 lP
12587 10132 lP
12611 10083 lP
12636 10047 lP
12660 10022 lP
sP
12746 10108 12746 10364 mP
sP
12917 10108 12746 10364 mP
sP
12917 10108 12917 10364 mP
sP
13174 10328 13186 10303 mP
13150 10353 lP
13125 10365 lP
13076 10365 lP
13052 10353 lP
13027 10328 lP
13015 10304 lP
13003 10267 lP
13003 10206 lP
13015 10169 lP
13027 10145 lP
13052 10120 lP
13076 10108 lP
13125 10108 lP
13150 10120 lP
13174 10145 lP
13186 10169 lP
sP
13309 10353 13333 10364 mP
13284 10328 lP
13272 10304 lP
13260 10267 lP
13260 10206 lP
13272 10169 lP
13284 10145 lP
13309 10120 lP
13333 10108 lP
13382 10108 lP
13407 10120 lP
13431 10145 lP
13443 10169 lP
13456 10206 lP
13456 10267 lP
13443 10304 lP
13431 10328 lP
13407 10353 lP
13382 10365 lP
13333 10365 lP
sP
13554 10389 13529 10413 mP
13578 10353 lP
13603 10304 lP
13615 10243 lP
13615 10194 lP
13603 10132 lP
13578 10083 lP
13554 10047 lP
13529 10022 lP
sP
8093 7899 8118 7873 mP
8057 7911 lP
8008 7911 lP
7971 7899 lP
7947 7874 lP
7947 7850 lP
7959 7825 lP
7971 7813 lP
7996 7801 lP
8069 7776 lP
8093 7764 lP
8106 7752 lP
8118 7727 lP
8118 7691 lP
8093 7666 lP
8057 7654 lP
8008 7654 lP
7971 7666 lP
7947 7691 lP
sP
8363 7874 8375 7849 mP
8338 7899 lP
8314 7911 lP
8265 7911 lP
8240 7899 lP
8216 7874 lP
8204 7850 lP
8191 7813 lP
8191 7752 lP
8204 7715 lP
8216 7691 lP
8240 7666 lP
8265 7654 lP
8314 7654 lP
8338 7666 lP
8363 7691 lP
8375 7715 lP
sP
8461 7813 8473 7824 mP
8473 7801 lP
8485 7813 lP
8473 7825 lP
sP
8473 7654 8485 7665 mP
8461 7666 lP
8473 7678 lP
8485 7666 lP
8485 7642 lP
8473 7617 lP
8461 7605 lP
sP
8118 7205 8130 7179 mP
8093 7229 lP
8069 7242 lP
8020 7242 lP
7996 7229 lP
7971 7205 lP
7959 7180 lP
7947 7144 lP
7947 7082 lP
7959 7046 lP
7971 7021 lP
7996 6997 lP
8020 6985 lP
8069 6985 lP
8093 6997 lP
8118 7021 lP
8130 7046 lP
sP
8253 7229 8277 7241 mP
8228 7205 lP
8216 7180 lP
8204 7144 lP
8204 7082 lP
8216 7046 lP
8228 7021 lP
8253 6997 lP
8277 6985 lP
8326 6985 lP
8350 6997 lP
8375 7021 lP
8387 7046 lP
8399 7082 lP
8399 7144 lP
8387 7180 lP
8375 7205 lP
8350 7229 lP
8326 7242 lP
8277 7242 lP
sP
3274 4998 3262 5010 mP
3286 5011 lP
3274 5023 lP
3262 5011 lP
sP
3274 4754 3274 4924 mP
sP
3372 4754 3372 4924 mP
sP
3408 4913 3372 4875 mP
3433 4925 lP
3470 4925 lP
3494 4913 lP
3506 4876 lP
3506 4754 lP
sP
3714 4913 3727 4887 mP
3678 4925 lP
3641 4925 lP
3604 4913 lP
3592 4888 lP
3604 4864 lP
3629 4851 lP
3690 4839 lP
3714 4827 lP
3727 4803 lP
3727 4790 lP
3714 4766 lP
3678 4754 lP
3641 4754 lP
3604 4766 lP
3592 4790 lP
sP
3812 4803 3812 4924 mP
3824 4766 lP
3849 4754 lP
3886 4754 lP
3910 4766 lP
3947 4803 lP
sP
3947 4754 3947 4924 mP
sP
4045 4754 4045 5010 mP
sP
4277 4754 4277 4924 mP
sP
4253 4913 4277 4887 mP
4228 4925 lP
4192 4925 lP
4167 4913 lP
4143 4888 lP
4130 4851 lP
4130 4827 lP
4143 4790 lP
4167 4766 lP
4192 4754 lP
4228 4754 lP
4253 4766 lP
4277 4790 lP
sP
4387 4803 4387 5010 mP
4400 4766 lP
4424 4754 lP
4449 4754 lP
sP
4436 4925 4351 4924 mP
sP
4522 4998 4510 5010 mP
4534 5011 lP
4522 5023 lP
4510 5011 lP
sP
4522 4754 4522 4924 mP
sP
4620 4754 4620 4924 mP
sP
4657 4913 4620 4875 mP
4681 4925 lP
4718 4925 lP
4742 4913 lP
4755 4876 lP
4755 4754 lP
sP
4987 4729 4987 4924 mP
4975 4692 lP
4963 4680 lP
4938 4668 lP
4901 4668 lP
4877 4680 lP
sP
4963 4913 4987 4887 mP
4938 4925 lP
4901 4925 lP
4877 4913 lP
4853 4888 lP
4840 4851 lP
4840 4827 lP
4853 4790 lP
4877 4766 lP
4901 4754 lP
4938 4754 lP
4963 4766 lP
4987 4790 lP
sP
5085 4913 5097 4924 mP
5097 4900 lP
5110 4913 lP
5097 4925 lP
sP
5097 4754 5110 4765 mP
5085 4766 lP
5097 4778 lP
5110 4766 lP
5110 4741 lP
5097 4717 lP
5085 4705 lP
sP
3720 4307 3720 4563 mP
sP
3891 4307 3720 4563 mP
sP
3891 4307 3891 4563 mP
sP
4148 4528 4161 4502 mP
4124 4552 lP
4099 4564 lP
4050 4564 lP
4026 4552 lP
4001 4528 lP
3989 4503 lP
3977 4466 lP
3977 4405 lP
3989 4369 lP
4001 4344 lP
4026 4320 lP
4050 4307 lP
4099 4307 lP
4124 4320 lP
4148 4344 lP
4161 4369 lP
sP
4283 4552 4307 4563 mP
4258 4528 lP
4246 4503 lP
4234 4466 lP
4234 4405 lP
4246 4369 lP
4258 4344 lP
4283 4320 lP
4307 4307 lP
4356 4307 lP
4381 4320 lP
4405 4344 lP
4418 4369 lP
4430 4405 lP
4430 4466 lP
4418 4503 lP
4405 4528 lP
4381 4552 lP
4356 4564 lP
4307 4564 lP
sP
11305 4998 11293 5010 mP
11318 5011 lP
11305 5023 lP
11293 5011 lP
sP
11305 4754 11305 4924 mP
sP
11403 4754 11403 4924 mP
sP
11440 4913 11403 4875 mP
11464 4925 lP
11501 4925 lP
11526 4913 lP
11538 4876 lP
11538 4754 lP
sP
11746 4913 11758 4887 mP
11709 4925 lP
11672 4925 lP
11636 4913 lP
11623 4888 lP
11636 4864 lP
11660 4851 lP
11721 4839 lP
11746 4827 lP
11758 4803 lP
11758 4790 lP
11746 4766 lP
11709 4754 lP
11672 4754 lP
11636 4766 lP
11623 4790 lP
sP
11844 4803 11844 4924 mP
11856 4766 lP
11881 4754 lP
11917 4754 lP
11942 4766 lP
11978 4803 lP
sP
11978 4754 11978 4924 mP
sP
12076 4754 12076 5010 mP
sP
12309 4754 12309 4924 mP
sP
12284 4913 12309 4887 mP
12260 4925 lP
12223 4925 lP
12199 4913 lP
12174 4888 lP
12162 4851 lP
12162 4827 lP
12174 4790 lP
12199 4766 lP
12223 4754 lP
12260 4754 lP
12284 4766 lP
12309 4790 lP
sP
12419 4803 12419 5010 mP
12431 4766 lP
12456 4754 lP
12480 4754 lP
sP
12468 4925 12382 4924 mP
sP
12554 4998 12541 5010 mP
12566 5011 lP
12554 5023 lP
12541 5011 lP
sP
12554 4754 12554 4924 mP
sP
12652 4754 12652 4924 mP
sP
12688 4913 12652 4875 mP
12713 4925 lP
12749 4925 lP
12774 4913 lP
12786 4876 lP
12786 4754 lP
sP
13019 4729 13019 4924 mP
13006 4692 lP
12994 4680 lP
12970 4668 lP
12933 4668 lP
12909 4680 lP
sP
12994 4913 13019 4887 mP
12970 4925 lP
12933 4925 lP
12909 4913 lP
12884 4888 lP
12872 4851 lP
12872 4827 lP
12884 4790 lP
12909 4766 lP
12933 4754 lP
12970 4754 lP
12994 4766 lP
13019 4790 lP
sP
13117 4913 13129 4924 mP
13129 4900 lP
13141 4913 lP
13129 4925 lP
sP
13129 4754 13141 4765 mP
13117 4766 lP
13129 4778 lP
13141 4766 lP
13141 4741 lP
13129 4717 lP
13117 4705 lP
sP
11751 4307 11751 4563 mP
sP
11923 4307 11751 4563 mP
sP
11923 4307 11923 4563 mP
sP
12180 4528 12192 4502 mP
12155 4552 lP
12131 4564 lP
12082 4564 lP
12057 4552 lP
12033 4528 lP
12021 4503 lP
12008 4466 lP
12008 4405 lP
12021 4369 lP
12033 4344 lP
12057 4320 lP
12082 4307 lP
12131 4307 lP
12155 4320 lP
12180 4344 lP
12192 4369 lP
sP
12314 4552 12339 4563 mP
12290 4528 lP
12278 4503 lP
12266 4466 lP
12266 4405 lP
12278 4369 lP
12290 4344 lP
12314 4320 lP
12339 4307 lP
12388 4307 lP
12412 4320 lP
12437 4344 lP
12449 4369 lP
12461 4405 lP
12461 4466 lP
12449 4503 lP
12437 4528 lP
12412 4552 lP
12388 4564 lP
12339 4564 lP
sP
7736 4552 7723 4563 mP
7748 4564 lP
7736 4577 lP
7723 4564 lP
sP
7736 4307 7736 4478 mP
sP
7834 4307 7834 4478 mP
sP
7870 4466 7834 4429 mP
7895 4479 lP
7932 4479 lP
7956 4466 lP
7968 4430 lP
7968 4307 lP
sP
8176 4466 8189 4441 mP
8140 4479 lP
8103 4479 lP
8066 4466 lP
8054 4442 lP
8066 4418 lP
8091 4405 lP
8152 4393 lP
8176 4381 lP
8189 4356 lP
8189 4344 lP
8176 4320 lP
8140 4307 lP
8103 4307 lP
8066 4320 lP
8054 4344 lP
sP
8274 4356 8274 4478 mP
8286 4320 lP
8311 4307 lP
8348 4307 lP
8372 4320 lP
8409 4356 lP
sP
8409 4307 8409 4478 mP
sP
8507 4307 8507 4563 mP
sP
8605 4320 8617 4331 mP
8617 4307 lP
8629 4320 lP
8617 4332 lP
sP
8727 4466 8739 4478 mP
8739 4454 lP
8752 4466 lP
8739 4479 lP
sP
8739 4307 8752 4319 mP
8727 4320 lP
8739 4332 lP
8752 4320 lP
8752 4295 lP
8739 4271 lP
8727 4258 lP
sP
8118 4081 8130 4056 mP
8093 4106 lP
8069 4118 lP
8020 4118 lP
7996 4106 lP
7971 4081 lP
7959 4057 lP
7947 4020 lP
7947 3959 lP
7959 3922 lP
7971 3898 lP
7996 3873 lP
8020 3861 lP
8069 3861 lP
8093 3873 lP
8118 3898 lP
8130 3922 lP
sP
8253 4106 8277 4117 mP
8228 4081 lP
8216 4057 lP
8204 4020 lP
8204 3959 lP
8216 3922 lP
8228 3898 lP
8253 3873 lP
8277 3861 lP
8326 3861 lP
8350 3873 lP
8375 3898 lP
8387 3922 lP
8399 3959 lP
8399 4020 lP
8387 4057 lP
8375 4081 lP
8350 4106 lP
8326 4118 lP
8277 4118 lP
sP
8291 1704 8016 1703 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 32 67 702 593
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&Figure 5 starts here
%!PS-Adobe-2.0
%%Creator: PLOT Copyright 1988 by New Unit, Incorporated
%%Pages: (atend)
%%BoundingBox: (atend)
%%ColorUsage: Black&White
%%EndComments
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
%%EndProlog
%%BeginSetup
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
%%EndSetup
%%Page: 1 1
14 setlinewidth
2555 11704 2555 2779 mP
2555 2780 lP
2706 2780 lP
sP
2706 7242 2555 7241 mP
sP
2706 11704 2555 11703 mP
sP
1397 2916 1440 2929 mP
1369 2873 lP
1354 2801 lP
1354 2758 lP
1369 2686 lP
1397 2643 lP
1440 2629 lP
1469 2629 lP
1512 2643 lP
1541 2686 lP
1555 2758 lP
1555 2801 lP
1541 2873 lP
1512 2916 lP
1469 2930 lP
1440 2930 lP
sP
1656 2643 1670 2657 mP
1670 2629 lP
1684 2643 lP
1670 2658 lP
sP
1828 2916 1871 2929 mP
1799 2873 lP
1785 2801 lP
1785 2758 lP
1799 2686 lP
1828 2643 lP
1871 2629 lP
1899 2629 lP
1942 2643 lP
1971 2686 lP
1985 2758 lP
1985 2801 lP
1971 2873 lP
1942 2916 lP
1899 2930 lP
1871 2930 lP
sP
1397 7378 1440 7391 mP
1369 7335 lP
1354 7263 lP
1354 7220 lP
1369 7148 lP
1397 7105 lP
1440 7091 lP
1469 7091 lP
1512 7105 lP
1541 7148 lP
1555 7220 lP
1555 7263 lP
1541 7335 lP
1512 7378 lP
1469 7392 lP
1440 7392 lP
sP
1656 7105 1670 7119 mP
1670 7091 lP
1684 7105 lP
1670 7120 lP
sP
1813 7392 1957 7391 mP
1799 7263 lP
1813 7277 lP
1856 7292 lP
1899 7292 lP
1942 7277 lP
1971 7249 lP
1985 7206 lP
1985 7177 lP
1971 7134 lP
1942 7105 lP
1899 7091 lP
1856 7091 lP
1813 7105 lP
1799 7120 lP
1785 7148 lP
sP
1426 11811 1397 11796 mP
1469 11854 lP
1469 11553 lP
sP
1656 11567 1670 11581 mP
1670 11553 lP
1684 11567 lP
1670 11582 lP
sP
1828 11840 1871 11853 mP
1799 11797 lP
1785 11725 lP
1785 11682 lP
1799 11610 lP
1828 11567 lP
1871 11553 lP
1899 11553 lP
1942 11567 lP
1971 11610 lP
1985 11682 lP
1985 11725 lP
1971 11797 lP
1942 11840 lP
1899 11854 lP
1871 11854 lP
sP
824 6070 809 6098 mP
852 6041 lP
881 6027 lP
924 6012 lP
967 6012 lP
996 6027 lP
1010 6055 lP
1010 6084 lP
996 6113 lP
953 6156 lP
910 6185 lP
852 6213 lP
809 6228 lP
sP
809 6127 809 6098 mP
824 6142 lP
852 6156 lP
967 6185 lP
996 6199 lP
1010 6213 lP
1010 6228 lP
sP
838 6873 838 6614 mP
sP
924 6873 924 6614 mP
sP
1010 7260 809 7417 mP
sP
809 7418 809 7259 mP
sP
1010 7418 1010 7259 mP
sP
938 7633 709 7632 mP
981 7619 lP
996 7604 lP
1010 7576 lP
1010 7547 lP
996 7518 lP
981 7504 lP
938 7490 lP
910 7490 lP
sP
1111 7719 652 7976 mP
sP
924 8063 709 8062 mP
967 8078 lP
996 8106 lP
1010 8149 lP
1010 8178 lP
996 8221 lP
967 8250 lP
924 8264 lP
709 8264 lP
sP
868 8379 859 8407 mP
897 8360 lP
945 8350 lP
974 8350 lP
1022 8360 lP
1051 8379 lP
1061 8408 lP
1061 8427 lP
1051 8456 lP
1022 8475 lP
974 8485 lP
945 8485 lP
897 8475 lP
868 8456 lP
859 8427 lP
859 8408 lP
sP
13710 11704 13710 2779 mP
13710 2780 lP
13560 2780 lP
sP
13560 7242 13710 7241 mP
sP
13560 11704 13710 11703 mP
sP
13710 2780 2555 2779 mP
2555 2780 lP
2555 2930 lP
sP
8133 2930 8133 2779 mP
sP
13710 2930 13710 2779 mP
sP
2283 2238 2326 2252 mP
2254 2195 lP
2240 2123 lP
2240 2080 lP
2254 2009 lP
2283 1966 lP
2326 1951 lP
2355 1951 lP
2398 1966 lP
2426 2009 lP
2441 2080 lP
2441 2123 lP
2426 2195 lP
2398 2238 lP
2355 2253 lP
2326 2253 lP
sP
2541 1966 2555 1979 mP
2555 1951 lP
2570 1966 lP
2555 1980 lP
sP
2713 2238 2756 2252 mP
2685 2195 lP
2670 2123 lP
2670 2080 lP
2685 2009 lP
2713 1966 lP
2756 1951 lP
2785 1951 lP
2828 1966 lP
2857 2009 lP
2871 2080 lP
2871 2123 lP
2857 2195 lP
2828 2238 lP
2785 2253 lP
2756 2253 lP
sP
7860 2238 7903 2252 mP
7832 2195 lP
7817 2123 lP
7817 2080 lP
7832 2009 lP
7860 1966 lP
7903 1951 lP
7932 1951 lP
7975 1966 lP
8004 2009 lP
8018 2080 lP
8018 2123 lP
8004 2195 lP
7975 2238 lP
7932 2253 lP
7903 2253 lP
sP
8119 1966 8133 1979 mP
8133 1951 lP
8147 1966 lP
8133 1980 lP
sP
8276 2253 8420 2252 mP
8262 2123 lP
8276 2138 lP
8319 2152 lP
8362 2152 lP
8405 2138 lP
8434 2109 lP
8448 2066 lP
8448 2037 lP
8434 1994 lP
8405 1966 lP
8362 1951 lP
8319 1951 lP
8276 1966 lP
8262 1980 lP
8248 2009 lP
sP
13467 2209 13438 2194 mP
13510 2253 lP
13510 1951 lP
sP
13696 1966 13710 1979 mP
13710 1951 lP
13725 1966 lP
13710 1980 lP
sP
13868 2238 13911 2252 mP
13840 2195 lP
13825 2123 lP
13825 2080 lP
13840 2009 lP
13868 1966 lP
13911 1951 lP
13940 1951 lP
13983 1966 lP
14012 2009 lP
14026 2080 lP
14026 2123 lP
14012 2195 lP
13983 2238 lP
13940 2253 lP
13911 2253 lP
sP
8054 1349 8054 1549 mP
sP
8097 1535 8054 1491 mP
8126 1550 lP
8169 1550 lP
8197 1535 lP
8212 1492 lP
8212 1349 lP
sP
13710 11704 2555 11703 mP
2555 11704 lP
2555 11553 lP
sP
8133 11553 8133 11703 mP
sP
13710 11553 13710 11703 mP
sP
2632 7165 2555 7164 mP
2632 7318 lP
2555 7318 lP
sP
3113 7108 2555 7241 mP
sP
3037 7031 3037 7183 mP
3190 7031 lP
3190 7184 lP
3037 7184 lP
sP
3671 6795 3113 7107 mP
sP
3594 6719 3594 6871 mP
3747 6719 lP
3747 6872 lP
3594 6872 lP
sP
4229 6349 3671 6794 mP
sP
4152 6273 4152 6425 mP
4305 6273 lP
4305 6426 lP
4152 6426 lP
sP
4786 5903 4229 6348 mP
sP
4710 5826 4710 5978 mP
4863 5826 lP
4863 5979 lP
4710 5979 lP
sP
5344 5011 4786 5902 mP
sP
5268 4934 5268 5086 mP
5421 4934 lP
5421 5087 lP
5268 5087 lP
sP
5902 4341 5344 5010 mP
sP
5825 4265 5825 4417 mP
5978 4265 lP
5978 4418 lP
5825 4418 lP
sP
6460 3895 5902 4340 mP
sP
6383 3819 6383 3971 mP
6536 3819 lP
6536 3972 lP
6383 3972 lP
sP
7006 3672 6460 3894 mP
sP
6930 3595 6930 3747 mP
7083 3595 lP
7083 3748 lP
6930 3748 lP
sP
7017 3672 7006 3671 mP
sP
6941 3595 6941 3747 mP
7094 3595 lP
7094 3748 lP
6941 3748 lP
sP
7575 5011 7017 3671 mP
sP
7499 4934 7499 5086 mP
7652 4934 lP
7652 5087 lP
7499 5087 lP
sP
7854 5457 7575 5010 mP
sP
7778 5380 7778 5532 mP
7931 5380 lP
7931 5533 lP
7778 5533 lP
sP
8133 5546 7854 5456 mP
sP
8056 5470 8056 5622 mP
8209 5470 lP
8209 5623 lP
8056 5623 lP
sP
8412 5457 8133 5545 mP
sP
8335 5380 8335 5532 mP
8488 5380 lP
8488 5533 lP
8335 5533 lP
sP
8691 5011 8412 5456 mP
sP
8614 4934 8614 5086 mP
8767 4934 lP
8767 5087 lP
8614 5087 lP
sP
9248 3672 8691 5010 mP
sP
9172 3595 9172 3747 mP
9325 3595 lP
9325 3748 lP
9172 3748 lP
sP
9260 3672 9248 3671 mP
sP
9183 3595 9183 3747 mP
9336 3595 lP
9336 3748 lP
9183 3748 lP
sP
9806 3895 9260 3671 mP
sP
9730 3819 9730 3971 mP
9883 3819 lP
9883 3972 lP
9730 3972 lP
sP
10364 4341 9806 3894 mP
sP
10287 4265 10287 4417 mP
10440 4265 lP
10440 4418 lP
10287 4418 lP
sP
10922 5011 10364 4340 mP
sP
10845 4934 10845 5086 mP
10998 4934 lP
10998 5087 lP
10845 5087 lP
sP
11479 5903 10922 5010 mP
sP
11403 5826 11403 5978 mP
11556 5826 lP
11556 5979 lP
11403 5979 lP
sP
12037 6349 11479 5902 mP
sP
11961 6273 11961 6425 mP
12114 6273 lP
12114 6426 lP
11961 6426 lP
sP
12595 6795 12037 6348 mP
sP
12518 6719 12518 6871 mP
12671 6719 lP
12671 6872 lP
12518 6872 lP
sP
13153 7108 12595 6794 mP
sP
13076 7031 13076 7183 mP
13229 7031 lP
13229 7184 lP
13076 7184 lP
sP
13710 7242 13153 7107 mP
sP
13634 7165 13634 7317 mP
13710 7165 lP
sP
13634 7318 13710 7317 mP
sP
6955 2856 6994 2868 mP
6930 2831 lP
6917 2792 lP
6917 2780 lP
sP
7096 2792 7096 2779 mP
7083 2831 lP
7057 2856 lP
7019 2869 lP
6994 2869 lP
sP
7008 3047 7006 2779 mP
sP
7009 3248 7009 3247 mP
sP
7012 3717 7010 3448 mP
sP
7013 3917 7013 3916 mP
sP
7016 4386 7015 4117 mP
sP
6966 4641 7005 4653 mP
6941 4615 lP
6928 4577 lP
6928 4552 lP
6941 4513 lP
6966 4488 lP
7005 4475 lP
7030 4475 lP
7068 4488 lP
7094 4513 lP
7107 4552 lP
7107 4577 lP
7094 4615 lP
7068 4641 lP
7030 4654 lP
7005 4654 lP
sP
7022 4586 7022 4585 mP
sP
7118 5045 7063 4782 mP
sP
7159 5241 7159 5240 mP
sP
7254 5700 7199 5437 mP
sP
7295 5897 7295 5896 mP
sP
7391 6355 7336 6092 mP
sP
7432 6552 7432 6551 mP
sP
7527 7011 7472 6747 mP
sP
7568 7207 7568 7206 mP
sP
7524 7318 7562 7330 mP
7499 7293 lP
7486 7254 lP
7486 7229 lP
7499 7191 lP
7524 7165 lP
7562 7152 lP
7588 7152 lP
7626 7165 lP
7652 7191 lP
7664 7229 lP
7664 7254 lP
7652 7293 lP
7626 7318 lP
7588 7331 lP
7562 7331 lP
sP
7664 7666 7609 7403 mP
sP
7705 7862 7705 7861 mP
sP
7800 8321 7745 8058 mP
sP
7841 8518 7841 8517 mP
sP
7803 8657 7841 8668 mP
7778 8631 lP
7765 8593 lP
7765 8567 lP
7778 8529 lP
7803 8504 lP
7841 8491 lP
7867 8491 lP
7905 8504 lP
7931 8529 lP
7943 8567 lP
7943 8593 lP
7931 8631 lP
7905 8657 lP
7867 8669 lP
7841 8669 lP
sP
8069 8923 7927 8695 mP
sP
8082 9103 8120 9115 mP
8056 9077 lP
8044 9039 lP
8044 9014 lP
8056 8975 lP
8082 8950 lP
8120 8937 lP
8146 8937 lP
8184 8950 lP
8209 8975 lP
8222 9014 lP
8222 9039 lP
8209 9077 lP
8184 9103 lP
8146 9116 lP
8120 9116 lP
sP
8175 8959 8175 8958 mP
sP
8412 8580 8281 8788 mP
sP
8361 8657 8399 8668 mP
8335 8631 lP
8323 8593 lP
8323 8567 lP
8335 8529 lP
8361 8504 lP
8399 8491 lP
8425 8491 lP
8463 8504 lP
8488 8529 lP
8501 8567 lP
8501 8593 lP
8488 8631 lP
8463 8657 lP
8425 8669 lP
8399 8669 lP
sP
8416 8559 8412 8579 mP
sP
8457 8363 8457 8362 mP
sP
8553 7904 8498 8165 mP
sP
8594 7707 8594 7706 mP
sP
8689 7249 8635 7510 mP
sP
8640 7318 8678 7330 mP
8614 7293 lP
8601 7254 lP
8601 7229 lP
8614 7191 lP
8640 7165 lP
8678 7152 lP
8703 7152 lP
8742 7165 lP
8767 7191 lP
8780 7229 lP
8780 7254 lP
8767 7293 lP
8742 7318 lP
8703 7331 lP
8678 7331 lP
sP
8730 7052 8730 7051 mP
sP
8826 6593 8771 6855 mP
sP
8867 6397 8867 6396 mP
sP
8962 5938 8908 6199 mP
sP
9003 5742 9003 5741 mP
sP
9099 5283 9044 5544 mP
sP
9140 5086 9140 5085 mP
sP
9235 4628 9181 4889 mP
sP
9197 4641 9236 4653 mP
9172 4615 lP
9159 4577 lP
9159 4552 lP
9172 4513 lP
9197 4488 lP
9236 4475 lP
9261 4475 lP
9299 4488 lP
9325 4513 lP
9338 4552 lP
9338 4577 lP
9325 4615 lP
9299 4641 lP
9261 4654 lP
9236 4654 lP
sP
9249 4428 9249 4427 mP
sP
9252 3960 9251 4227 mP
sP
9253 3759 9253 3758 mP
sP
9256 3291 9255 3557 mP
sP
9258 3090 9258 3089 mP
sP
9260 2780 9259 2888 mP
sP
9209 2856 9247 2868 mP
9183 2831 lP
9170 2792 lP
9170 2780 lP
sP
9349 2792 9349 2779 mP
9336 2831 lP
9311 2856 lP
9272 2869 lP
9247 2869 lP
sP
2815 10267 2791 10242 mP
2840 10279 lP
2852 10279 lP
2877 10267 lP
2889 10255 lP
2901 10218 lP
2901 10169 lP
2889 10108 lP
sP
2974 10243 2987 10278 mP
2962 10218 lP
2889 10108 lP
2864 10059 lP
2852 10022 lP
sP
3525 10255 3305 10254 mP
sP
3525 10181 3305 10180 mP
sP
3892 10353 3929 10364 mP
3868 10316 lP
3856 10255 lP
3856 10218 lP
3868 10157 lP
3892 10120 lP
3929 10108 lP
3953 10108 lP
3990 10120 lP
4015 10157 lP
4027 10218 lP
4027 10255 lP
4015 10316 lP
3990 10353 lP
3953 10365 lP
3929 10365 lP
sP
4113 10120 4125 10131 mP
4125 10108 lP
4137 10120 lP
4125 10132 lP
sP
4223 10194 4345 10364 mP
4406 10194 lP
sP
4345 10108 4345 10364 mP
sP
2877 9439 2877 9695 mP
sP
2962 9696 2791 9695 mP
sP
3488 9586 3268 9585 mP
sP
3488 9512 3268 9511 mP
sP
3856 9683 3892 9695 mP
3831 9647 lP
3819 9586 lP
3819 9549 lP
3831 9488 lP
3856 9451 lP
3892 9439 lP
3917 9439 lP
3953 9451 lP
3978 9488 lP
3990 9549 lP
3990 9586 lP
3978 9647 lP
3953 9683 lP
3917 9696 lP
3892 9696 lP
sP
9184 10936 9197 10911 mP
9148 10949 lP
9111 10949 lP
9074 10936 lP
9062 10912 lP
9074 10887 lP
9099 10875 lP
9160 10863 lP
9184 10851 lP
9197 10826 lP
9197 10814 lP
9184 10789 lP
9148 10777 lP
9111 10777 lP
9074 10789 lP
9062 10814 lP
sP
9282 10826 9282 10948 mP
9295 10789 lP
9319 10777 lP
9356 10777 lP
9380 10789 lP
9417 10826 lP
sP
9417 10777 9417 10948 mP
sP
9515 10692 9515 10948 mP
sP
9539 10936 9515 10911 mP
9564 10949 lP
9601 10949 lP
9625 10936 lP
9650 10912 lP
9662 10875 lP
9662 10851 lP
9650 10814 lP
9625 10789 lP
9601 10777 lP
9564 10777 lP
9539 10789 lP
9515 10814 lP
sP
9882 10875 9735 10874 mP
9882 10900 lP
9870 10924 lP
9858 10936 lP
9833 10949 lP
9796 10949 lP
9772 10936 lP
9747 10912 lP
9735 10875 lP
9735 10851 lP
9747 10814 lP
9772 10789 lP
9796 10777 lP
9833 10777 lP
9858 10789 lP
9882 10814 lP
sP
9968 10777 9968 10948 mP
sP
9980 10912 9968 10874 mP
10004 10936 lP
10029 10949 lP
10066 10949 lP
sP
10237 10936 10261 10911 mP
10212 10949 lP
10176 10949 lP
10151 10936 lP
10127 10912 lP
10115 10875 lP
10115 10851 lP
10127 10814 lP
10151 10789 lP
10176 10777 lP
10212 10777 lP
10237 10789 lP
10261 10814 lP
sP
10372 10936 10396 10948 mP
10347 10912 lP
10335 10875 lP
10335 10851 lP
10347 10814 lP
10372 10789 lP
10396 10777 lP
10433 10777 lP
10457 10789 lP
10482 10814 lP
10494 10851 lP
10494 10875 lP
10482 10912 lP
10457 10936 lP
10433 10949 lP
10396 10949 lP
sP
10580 10777 10580 10948 mP
sP
10616 10936 10580 10899 mP
10641 10949 lP
10678 10949 lP
10702 10936 lP
10714 10900 lP
10714 10777 lP
sP
10947 10777 10947 11033 mP
sP
10922 10936 10947 10911 mP
10898 10949 lP
10861 10949 lP
10837 10936 lP
10812 10912 lP
10800 10875 lP
10800 10851 lP
10812 10814 lP
10837 10789 lP
10861 10777 lP
10898 10777 lP
10922 10789 lP
10947 10814 lP
sP
11045 10826 11045 10948 mP
11057 10789 lP
11081 10777 lP
11118 10777 lP
11143 10789 lP
11179 10826 lP
sP
11179 10777 11179 10948 mP
sP
11387 10936 11412 10911 mP
11363 10949 lP
11326 10949 lP
11302 10936 lP
11277 10912 lP
11265 10875 lP
11265 10851 lP
11277 10814 lP
11302 10789 lP
11326 10777 lP
11363 10777 lP
11387 10789 lP
11412 10814 lP
sP
11510 10826 11510 11033 mP
11522 10789 lP
11546 10777 lP
11571 10777 lP
sP
11559 10949 11473 10948 mP
sP
11644 11022 11632 11033 mP
11657 11034 lP
11644 11046 lP
11632 11034 lP
sP
11644 10777 11644 10948 mP
sP
11742 10777 11742 10948 mP
sP
11779 10936 11742 10899 mP
11804 10949 lP
11840 10949 lP
11865 10936 lP
11877 10900 lP
11877 10777 lP
sP
12109 10753 12109 10948 mP
12097 10716 lP
12085 10704 lP
12061 10692 lP
12024 10692 lP
11999 10704 lP
sP
12085 10936 12109 10911 mP
12061 10949 lP
12024 10949 lP
11999 10936 lP
11975 10912 lP
11963 10875 lP
11963 10851 lP
11975 10814 lP
11999 10789 lP
12024 10777 lP
12061 10777 lP
12085 10789 lP
12109 10814 lP
sP
12513 11059 12538 11082 mP
12489 11022 lP
12464 10973 lP
12452 10912 lP
12452 10863 lP
12464 10802 lP
12489 10753 lP
12513 10716 lP
12538 10692 lP
sP
12758 11022 12783 10997 mP
12721 11034 lP
12672 11034 lP
12636 11022 lP
12611 10998 lP
12611 10973 lP
12623 10949 lP
12636 10936 lP
12660 10924 lP
12734 10900 lP
12758 10887 lP
12770 10875 lP
12783 10851 lP
12783 10814 lP
12758 10789 lP
12721 10777 lP
12672 10777 lP
12636 10789 lP
12611 10814 lP
sP
13027 10998 13040 10972 mP
13003 11022 lP
12978 11034 lP
12929 11034 lP
12905 11022 lP
12880 10998 lP
12868 10973 lP
12856 10936 lP
12856 10875 lP
12868 10838 lP
12880 10814 lP
12905 10789 lP
12929 10777 lP
12978 10777 lP
13003 10789 lP
13027 10814 lP
13040 10838 lP
sP
13138 11059 13113 11082 mP
13162 11022 lP
13186 10973 lP
13199 10912 lP
13199 10863 lP
13186 10802 lP
13162 10753 lP
13138 10716 lP
13113 10692 lP
sP
13297 10936 13309 10948 mP
13309 10924 lP
13321 10936 lP
13309 10949 lP
sP
13309 10777 13321 10788 mP
13297 10789 lP
13309 10802 lP
13321 10789 lP
13321 10765 lP
13309 10741 lP
13297 10728 lP
sP
9074 10108 9074 10278 mP
sP
9111 10267 9074 10229 mP
9136 10279 lP
9172 10279 lP
9197 10267 lP
9209 10230 lP
9209 10108 lP
sP
9331 10267 9356 10278 mP
9307 10243 lP
9295 10206 lP
9295 10181 lP
9307 10145 lP
9331 10120 lP
9356 10108 lP
9393 10108 lP
9417 10120 lP
9441 10145 lP
9454 10181 lP
9454 10206 lP
9441 10243 lP
9417 10267 lP
9393 10279 lP
9356 10279 lP
sP
9894 10267 9919 10242 mP
9870 10279 lP
9833 10279 lP
9809 10267 lP
9784 10243 lP
9772 10206 lP
9772 10181 lP
9784 10145 lP
9809 10120 lP
9833 10108 lP
9870 10108 lP
9894 10120 lP
9919 10145 lP
sP
10004 10108 10004 10364 mP
sP
10041 10267 10004 10229 mP
10066 10279 lP
10102 10279 lP
10127 10267 lP
10139 10230 lP
10139 10108 lP
sP
10372 10108 10372 10278 mP
sP
10347 10267 10372 10242 mP
10323 10279 lP
10286 10279 lP
10261 10267 lP
10237 10243 lP
10225 10206 lP
10225 10181 lP
10237 10145 lP
10261 10120 lP
10286 10108 lP
10323 10108 lP
10347 10120 lP
10372 10145 lP
sP
10470 10108 10470 10278 mP
sP
10482 10243 10470 10205 mP
10506 10267 lP
10531 10279 lP
10567 10279 lP
sP
10763 10083 10763 10278 mP
10751 10047 lP
10739 10035 lP
10714 10022 lP
10678 10022 lP
10653 10035 lP
sP
10739 10267 10763 10242 mP
10714 10279 lP
10678 10279 lP
10653 10267 lP
10629 10243 lP
10616 10206 lP
10616 10181 lP
10629 10145 lP
10653 10120 lP
10678 10108 lP
10714 10108 lP
10739 10120 lP
10763 10145 lP
sP
10996 10206 10849 10205 mP
10996 10230 lP
10984 10255 lP
10971 10267 lP
10947 10279 lP
10910 10279 lP
10886 10267 lP
10861 10243 lP
10849 10206 lP
10849 10181 lP
10861 10145 lP
10886 10120 lP
10910 10108 lP
10947 10108 lP
10971 10120 lP
10996 10145 lP
sP
11351 10267 11375 10278 mP
11326 10243 lP
11314 10206 lP
11314 10181 lP
11326 10145 lP
11351 10120 lP
11375 10108 lP
11412 10108 lP
11436 10120 lP
11461 10145 lP
11473 10181 lP
11473 10206 lP
11461 10243 lP
11436 10267 lP
11412 10279 lP
11375 10279 lP
sP
11559 10108 11559 10278 mP
sP
11571 10243 11559 10205 mP
11595 10267 lP
11620 10279 lP
11657 10279 lP
sP
11852 10108 11852 10364 mP
sP
11828 10267 11852 10242 mP
11804 10279 lP
11767 10279 lP
11742 10267 lP
11718 10243 lP
11706 10206 lP
11706 10181 lP
11718 10145 lP
11742 10120 lP
11767 10108 lP
11804 10108 lP
11828 10120 lP
11852 10145 lP
sP
12085 10206 11938 10205 mP
12085 10230 lP
12073 10255 lP
12061 10267 lP
12036 10279 lP
11999 10279 lP
11975 10267 lP
11950 10243 lP
11938 10206 lP
11938 10181 lP
11950 10145 lP
11975 10120 lP
11999 10108 lP
12036 10108 lP
12061 10120 lP
12085 10145 lP
sP
12171 10108 12171 10278 mP
sP
12183 10243 12171 10205 mP
12207 10267 lP
12232 10279 lP
12269 10279 lP
sP
12636 10389 12660 10413 mP
12611 10353 lP
12587 10304 lP
12575 10243 lP
12575 10194 lP
12587 10132 lP
12611 10083 lP
12636 10047 lP
12660 10022 lP
sP
12746 10108 12746 10364 mP
sP
12917 10108 12746 10364 mP
sP
12917 10108 12917 10364 mP
sP
13174 10328 13186 10303 mP
13150 10353 lP
13125 10365 lP
13076 10365 lP
13052 10353 lP
13027 10328 lP
13015 10304 lP
13003 10267 lP
13003 10206 lP
13015 10169 lP
13027 10145 lP
13052 10120 lP
13076 10108 lP
13125 10108 lP
13150 10120 lP
13174 10145 lP
13186 10169 lP
sP
13309 10353 13333 10364 mP
13284 10328 lP
13272 10304 lP
13260 10267 lP
13260 10206 lP
13272 10169 lP
13284 10145 lP
13309 10120 lP
13333 10108 lP
13382 10108 lP
13407 10120 lP
13431 10145 lP
13443 10169 lP
13456 10206 lP
13456 10267 lP
13443 10304 lP
13431 10328 lP
13407 10353 lP
13382 10365 lP
13333 10365 lP
sP
13554 10389 13529 10413 mP
13578 10353 lP
13603 10304 lP
13615 10243 lP
13615 10194 lP
13603 10132 lP
13578 10083 lP
13554 10047 lP
13529 10022 lP
sP
8093 7899 8118 7873 mP
8057 7911 lP
8008 7911 lP
7971 7899 lP
7947 7874 lP
7947 7850 lP
7959 7825 lP
7971 7813 lP
7996 7801 lP
8069 7776 lP
8093 7764 lP
8106 7752 lP
8118 7727 lP
8118 7691 lP
8093 7666 lP
8057 7654 lP
8008 7654 lP
7971 7666 lP
7947 7691 lP
sP
8363 7874 8375 7849 mP
8338 7899 lP
8314 7911 lP
8265 7911 lP
8240 7899 lP
8216 7874 lP
8204 7850 lP
8191 7813 lP
8191 7752 lP
8204 7715 lP
8216 7691 lP
8240 7666 lP
8265 7654 lP
8314 7654 lP
8338 7666 lP
8363 7691 lP
8375 7715 lP
sP
8461 7813 8473 7824 mP
8473 7801 lP
8485 7813 lP
8473 7825 lP
sP
8473 7654 8485 7665 mP
8461 7666 lP
8473 7678 lP
8485 7666 lP
8485 7642 lP
8473 7617 lP
8461 7605 lP
sP
8118 7205 8130 7179 mP
8093 7229 lP
8069 7242 lP
8020 7242 lP
7996 7229 lP
7971 7205 lP
7959 7180 lP
7947 7144 lP
7947 7082 lP
7959 7046 lP
7971 7021 lP
7996 6997 lP
8020 6985 lP
8069 6985 lP
8093 6997 lP
8118 7021 lP
8130 7046 lP
sP
8253 7229 8277 7241 mP
8228 7205 lP
8216 7180 lP
8204 7144 lP
8204 7082 lP
8216 7046 lP
8228 7021 lP
8253 6997 lP
8277 6985 lP
8326 6985 lP
8350 6997 lP
8375 7021 lP
8387 7046 lP
8399 7082 lP
8399 7144 lP
8387 7180 lP
8375 7205 lP
8350 7229 lP
8326 7242 lP
8277 7242 lP
sP
3274 4998 3262 5010 mP
3286 5011 lP
3274 5023 lP
3262 5011 lP
sP
3274 4754 3274 4924 mP
sP
3372 4754 3372 4924 mP
sP
3408 4913 3372 4875 mP
3433 4925 lP
3470 4925 lP
3494 4913 lP
3506 4876 lP
3506 4754 lP
sP
3714 4913 3727 4887 mP
3678 4925 lP
3641 4925 lP
3604 4913 lP
3592 4888 lP
3604 4864 lP
3629 4851 lP
3690 4839 lP
3714 4827 lP
3727 4803 lP
3727 4790 lP
3714 4766 lP
3678 4754 lP
3641 4754 lP
3604 4766 lP
3592 4790 lP
sP
3812 4803 3812 4924 mP
3824 4766 lP
3849 4754 lP
3886 4754 lP
3910 4766 lP
3947 4803 lP
sP
3947 4754 3947 4924 mP
sP
4045 4754 4045 5010 mP
sP
4277 4754 4277 4924 mP
sP
4253 4913 4277 4887 mP
4228 4925 lP
4192 4925 lP
4167 4913 lP
4143 4888 lP
4130 4851 lP
4130 4827 lP
4143 4790 lP
4167 4766 lP
4192 4754 lP
4228 4754 lP
4253 4766 lP
4277 4790 lP
sP
4387 4803 4387 5010 mP
4400 4766 lP
4424 4754 lP
4449 4754 lP
sP
4436 4925 4351 4924 mP
sP
4522 4998 4510 5010 mP
4534 5011 lP
4522 5023 lP
4510 5011 lP
sP
4522 4754 4522 4924 mP
sP
4620 4754 4620 4924 mP
sP
4657 4913 4620 4875 mP
4681 4925 lP
4718 4925 lP
4742 4913 lP
4755 4876 lP
4755 4754 lP
sP
4987 4729 4987 4924 mP
4975 4692 lP
4963 4680 lP
4938 4668 lP
4901 4668 lP
4877 4680 lP
sP
4963 4913 4987 4887 mP
4938 4925 lP
4901 4925 lP
4877 4913 lP
4853 4888 lP
4840 4851 lP
4840 4827 lP
4853 4790 lP
4877 4766 lP
4901 4754 lP
4938 4754 lP
4963 4766 lP
4987 4790 lP
sP
5085 4913 5097 4924 mP
5097 4900 lP
5110 4913 lP
5097 4925 lP
sP
5097 4754 5110 4765 mP
5085 4766 lP
5097 4778 lP
5110 4766 lP
5110 4741 lP
5097 4717 lP
5085 4705 lP
sP
3720 4307 3720 4563 mP
sP
3891 4307 3720 4563 mP
sP
3891 4307 3891 4563 mP
sP
4148 4528 4161 4502 mP
4124 4552 lP
4099 4564 lP
4050 4564 lP
4026 4552 lP
4001 4528 lP
3989 4503 lP
3977 4466 lP
3977 4405 lP
3989 4369 lP
4001 4344 lP
4026 4320 lP
4050 4307 lP
4099 4307 lP
4124 4320 lP
4148 4344 lP
4161 4369 lP
sP
4283 4552 4307 4563 mP
4258 4528 lP
4246 4503 lP
4234 4466 lP
4234 4405 lP
4246 4369 lP
4258 4344 lP
4283 4320 lP
4307 4307 lP
4356 4307 lP
4381 4320 lP
4405 4344 lP
4418 4369 lP
4430 4405 lP
4430 4466 lP
4418 4503 lP
4405 4528 lP
4381 4552 lP
4356 4564 lP
4307 4564 lP
sP
11305 4998 11293 5010 mP
11318 5011 lP
11305 5023 lP
11293 5011 lP
sP
11305 4754 11305 4924 mP
sP
11403 4754 11403 4924 mP
sP
11440 4913 11403 4875 mP
11464 4925 lP
11501 4925 lP
11526 4913 lP
11538 4876 lP
11538 4754 lP
sP
11746 4913 11758 4887 mP
11709 4925 lP
11672 4925 lP
11636 4913 lP
11623 4888 lP
11636 4864 lP
11660 4851 lP
11721 4839 lP
11746 4827 lP
11758 4803 lP
11758 4790 lP
11746 4766 lP
11709 4754 lP
11672 4754 lP
11636 4766 lP
11623 4790 lP
sP
11844 4803 11844 4924 mP
11856 4766 lP
11881 4754 lP
11917 4754 lP
11942 4766 lP
11978 4803 lP
sP
11978 4754 11978 4924 mP
sP
12076 4754 12076 5010 mP
sP
12309 4754 12309 4924 mP
sP
12284 4913 12309 4887 mP
12260 4925 lP
12223 4925 lP
12199 4913 lP
12174 4888 lP
12162 4851 lP
12162 4827 lP
12174 4790 lP
12199 4766 lP
12223 4754 lP
12260 4754 lP
12284 4766 lP
12309 4790 lP
sP
12419 4803 12419 5010 mP
12431 4766 lP
12456 4754 lP
12480 4754 lP
sP
12468 4925 12382 4924 mP
sP
12554 4998 12541 5010 mP
12566 5011 lP
12554 5023 lP
12541 5011 lP
sP
12554 4754 12554 4924 mP
sP
12652 4754 12652 4924 mP
sP
12688 4913 12652 4875 mP
12713 4925 lP
12749 4925 lP
12774 4913 lP
12786 4876 lP
12786 4754 lP
sP
13019 4729 13019 4924 mP
13006 4692 lP
12994 4680 lP
12970 4668 lP
12933 4668 lP
12909 4680 lP
sP
12994 4913 13019 4887 mP
12970 4925 lP
12933 4925 lP
12909 4913 lP
12884 4888 lP
12872 4851 lP
12872 4827 lP
12884 4790 lP
12909 4766 lP
12933 4754 lP
12970 4754 lP
12994 4766 lP
13019 4790 lP
sP
13117 4913 13129 4924 mP
13129 4900 lP
13141 4913 lP
13129 4925 lP
sP
13129 4754 13141 4765 mP
13117 4766 lP
13129 4778 lP
13141 4766 lP
13141 4741 lP
13129 4717 lP
13117 4705 lP
sP
11751 4307 11751 4563 mP
sP
11923 4307 11751 4563 mP
sP
11923 4307 11923 4563 mP
sP
12180 4528 12192 4502 mP
12155 4552 lP
12131 4564 lP
12082 4564 lP
12057 4552 lP
12033 4528 lP
12021 4503 lP
12008 4466 lP
12008 4405 lP
12021 4369 lP
12033 4344 lP
12057 4320 lP
12082 4307 lP
12131 4307 lP
12155 4320 lP
12180 4344 lP
12192 4369 lP
sP
12314 4552 12339 4563 mP
12290 4528 lP
12278 4503 lP
12266 4466 lP
12266 4405 lP
12278 4369 lP
12290 4344 lP
12314 4320 lP
12339 4307 lP
12388 4307 lP
12412 4320 lP
12437 4344 lP
12449 4369 lP
12461 4405 lP
12461 4466 lP
12449 4503 lP
12437 4528 lP
12412 4552 lP
12388 4564 lP
12339 4564 lP
sP
7736 4552 7723 4563 mP
7748 4564 lP
7736 4577 lP
7723 4564 lP
sP
7736 4307 7736 4478 mP
sP
7834 4307 7834 4478 mP
sP
7870 4466 7834 4429 mP
7895 4479 lP
7932 4479 lP
7956 4466 lP
7968 4430 lP
7968 4307 lP
sP
8176 4466 8189 4441 mP
8140 4479 lP
8103 4479 lP
8066 4466 lP
8054 4442 lP
8066 4418 lP
8091 4405 lP
8152 4393 lP
8176 4381 lP
8189 4356 lP
8189 4344 lP
8176 4320 lP
8140 4307 lP
8103 4307 lP
8066 4320 lP
8054 4344 lP
sP
8274 4356 8274 4478 mP
8286 4320 lP
8311 4307 lP
8348 4307 lP
8372 4320 lP
8409 4356 lP
sP
8409 4307 8409 4478 mP
sP
8507 4307 8507 4563 mP
sP
8605 4320 8617 4331 mP
8617 4307 lP
8629 4320 lP
8617 4332 lP
sP
8727 4466 8739 4478 mP
8739 4454 lP
8752 4466 lP
8739 4479 lP
sP
8739 4307 8752 4319 mP
8727 4320 lP
8739 4332 lP
8752 4320 lP
8752 4295 lP
8739 4271 lP
8727 4258 lP
sP
8118 4081 8130 4056 mP
8093 4106 lP
8069 4118 lP
8020 4118 lP
7996 4106 lP
7971 4081 lP
7959 4057 lP
7947 4020 lP
7947 3959 lP
7959 3922 lP
7971 3898 lP
7996 3873 lP
8020 3861 lP
8069 3861 lP
8093 3873 lP
8118 3898 lP
8130 3922 lP
sP
8253 4106 8277 4117 mP
8228 4081 lP
8216 4057 lP
8204 4020 lP
8204 3959 lP
8216 3922 lP
8228 3898 lP
8253 3873 lP
8277 3861 lP
8326 3861 lP
8350 3873 lP
8375 3898 lP
8387 3922 lP
8399 3959 lP
8399 4020 lP
8387 4057 lP
8375 4081 lP
8350 4106 lP
8326 4118 lP
8277 4118 lP
sP
8291 1704 8016 1703 mP
sP
%%Trailer
_Save_It restore
end
showpage
%%BoundingBox: 32 67 702 593
%%Pages: 1
